A variational framework for flow optimization using semi-norm constraints

When considering a general system of equations describing the space-time evolution (flow) of one or several variables, the problem of the optimization over a finite period of time of a measure of the state variable at the final time is a problem of great interest in many fields. Methods already exist in order to solve this kind of optimization problem, but sometimes fail when the constraint bounding the state vector at the initial time is not a norm, meaning that some part of the state vector remains unbounded and might cause the optimization procedure to diverge. In order to regularize this problem, we propose a general method which extends the existing optimization framework in a self-consistent manner. We first derive this framework extension, and then apply it to a problem of interest. Our demonstration problem considers the transient stability properties of a one-dimensional (in space) averaged turbulent model with a space- and time-dependent model "turbulent viscosity". We believe this work has a lot of potential applications in the fluid dynamics domain for problems in which we want to control the influence of separate components of the state vector in the optimization process.

==> blob.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jan 18 20:51:36 GMT 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.5642185)(10.707188,4.534219)
\definecolor{color67b}{rgb}{0.8,0.8,0.8}
\pspolygon[linewidth=0.02,fillstyle=solid,fillcolor=color67b](5.343125,3.2042189)(6.183125,2.1342187)(4.263125,1.7242187)(4.663125,2.8842187)
\psbezier[linewidth=0.02](4.198817,4.4517927)(4.9221296,4.3793674)(6.6831207,2.910635)(6.513418,2.2065928)(6.3437157,1.5025504)(4.142108,1.2047006)(3.4755037,1.4099088)(2.8088994,1.615117)(2.7236068,2.4309537)(2.824522,3.1481283)(2.9254375,3.8653028)(3.4755037,4.5242186)(4.198817,4.4517927)
\psline[linewidth=0.02cm](2.803125,2.7842188)(6.223125,2.9642189)
\psdots[dotsize=0.16](4.663125,2.8842187)
\usefont{T1}{ptm}{m}{n}
\rput(4.646719,3.1792188){\footnotesize $\mathbf{0}$}
\psline[linewidth=0.02cm](3.223125,4.0442185)(6.103125,1.7642188)
\psline[linewidth=0.02cm](3.283125,1.5242188)(5.503125,3.7442188)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.623125,1.6042187)(5.383125,1.1642188)
\usefont{T1}{ptm}{m}{n}
\rput(5.366719,0.89921874){\footnotesize $\ker^*\left(\left\|\cdot\right\|_{K_{0i}}\right)$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.183125,2.3242188)(6.663125,2.7242188)
\usefont{T1}{ptm}{m}{n}
\rput(7.5467186,2.7392187){\footnotesize $\ker^*\left(\left\|\cdot\right\|_{O}\right)$}
\psline[linewidth=0.02cm](2.803125,-1.8957813)(6.223125,-1.7157812)
\usefont{T1}{ptm}{m}{n}
\rput(4.646719,-1.4607812){\footnotesize $\mathbf{0}$}
\pspolygon[linewidth=0.0020,linecolor=color67b,fillstyle=solid,fillcolor=color67b](4.663125,-1.7557813)(6.103125,-2.9157813)(4.503125,-3.3157814)(3.223125,-3.1557813)
\psdots[dotsize=0.16](4.663125,-1.7957813)
\psline[linewidth=0.02cm](3.223125,-0.6357812)(6.103125,-2.9157813)
\psline[linewidth=0.02cm](3.223125,-3.1557813)(5.503125,-0.93578124)
\psbezier[linewidth=0.02,linecolor=color67b,fillstyle=solid,fillcolor=color67b](3.223125,-3.1557813)(3.823125,-3.3957813)(4.023125,-3.3157814)(4.343125,-3.3157814)(4.663125,-3.3157814)(5.423125,-3.1957812)(6.063125,-2.9157813)
\psbezier[linewidth=0.02](4.198817,-0.22820707)(4.9221296,-0.30063286)(6.6831207,-1.769365)(6.513418,-2.4734073)(6.3437157,-3.1774497)(4.142108,-3.4752994)(3.4755037,-3.2700913)(2.8088994,-3.064883)(2.7236068,-2.249046)(2.824522,-1.5318717)(2.9254375,-0.81469715)(3.4755037,-0.15578125)(4.198817,-0.22820707)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.583125,-2.9957812)(5.343125,-3.4357812)
\usefont{T1}{ptm}{m}{n}
\rput(5.3167186,-3.7007813){\footnotesize $\ker^*\left(\left\|\cdot\right\|_{K_{0i}}\right) = \ker^*\left(\left\|\cdot\right\|_{O}\right)$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.023125,4.084219)(5.663125,4.284219)
\usefont{T1}{ptm}{m}{n}
\rput(6.1367188,4.2992187){\footnotesize $H^2(\Omega)$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.023125,-0.59578127)(5.663125,-0.39578125)
\usefont{T1}{ptm}{m}{n}
\rput(6.1367188,-0.38078126){\footnotesize $H^2(\Omega)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.023281,0.31921875){\footnotesize (a)}
\usefont{T1}{ptm}{m}{n}
\rput(5.0332813,-4.360781){\footnotesize (b)}
\end{pspicture} 
}



==> contribution.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:39:31
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.078871\plotwidth}%
\begin{pspicture}(-0.417691,-6.916811)(2.002309,4.985030)%

% Draw bounding box for test aspects: ----
% \psframe(-0.417691,-6.916811)(2.002309,4.985030)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,-5.014970)(0.500000,-4.862823)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-5.014970)(1.000000,-4.862823)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.500000,-5.014970)(1.500000,-4.862823)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.014970)(2.000000,-4.862823)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.002309,-4.000000)(0.026309,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.002309,-2.000000)(0.026309,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.002309,0.000000)(0.026309,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.002309,2.000000)(0.026309,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.002309,4.000000)(0.026309,4.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.500000,-5.167117){$0.5$}
\rput[t](1.000000,-5.167117){$1$}
\rput[t](1.500000,-5.167117){$1.5$}
\rput[t](2.000000,-5.167117){$2$}
% Draw y-Labels: ----
\rput[r](-0.021691,-4.000000){$10^{-4}$}
\rput[r](-0.021691,-2.000000){$10^{-2}$}
\rput[r](-0.021691,0.000000){$10^{0}$}
\rput[r](-0.021691,2.000000){$10^{2}$}
\rput[r](-0.021691,4.000000){$10^{4}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.002309,-5.014970)(2.002309,4.985030)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.002309,-6.916811){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.417691,-0.014970){
\begin{tabular}{c}
$C$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color208.0237}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color208.0237]
(0.005000,0.113466)(0.020000,0.221801)(0.030000,0.290581)(0.040000,0.355748)(0.050000,0.417671)
(0.065000,0.505806)(0.080000,0.589909)(0.100000,0.698091)(0.125000,0.829441)(0.155000,0.983165)
(0.185000,1.133061)(0.210000,1.254936)(0.235000,1.373909)(0.260000,1.489893)(0.285000,1.602855)
(0.310000,1.712811)(0.335000,1.819814)(0.360000,1.923945)(0.385000,2.025301)(0.410000,2.123983)
(0.435000,2.220094)(0.460000,2.313725)(0.485000,2.404960)(0.510000,2.493865)(0.535000,2.580494)
(0.560000,2.664886)(0.585000,2.747064)(0.610000,2.827038)(0.635000,2.904805)(0.660000,2.980351)
(0.685000,3.053652)(0.710000,3.124678)(0.735000,3.193392)(0.755000,3.246670)(0.775000,3.298421)
(0.795000,3.348624)(0.815000,3.397257)(0.835000,3.444303)(0.855000,3.489744)(0.875000,3.533566)
(0.895000,3.575760)(0.915000,3.616318)(0.935000,3.655239)(0.955000,3.692525)(0.975000,3.728183)
(0.990000,3.753867)(1.005000,3.778648)(1.020000,3.802538)(1.035000,3.825544)(1.050000,3.847681)
(1.065000,3.868960)(1.080000,3.889396)(1.095000,3.909006)(1.110000,3.927805)(1.125000,3.945813)
(1.140000,3.963049)(1.155000,3.979532)(1.170000,3.995282)(1.185000,4.010322)(1.200000,4.024672)
(1.215000,4.038355)(1.230000,4.051393)(1.245000,4.063808)(1.260000,4.075623)(1.275000,4.086860)
(1.295000,4.100982)(1.315000,4.114168)(1.335000,4.126470)(1.355000,4.137936)(1.375000,4.148616)
(1.395000,4.158556)(1.415000,4.167802)(1.435000,4.176395)(1.455000,4.184379)(1.480000,4.193559)
(1.505000,4.201920)(1.530000,4.209530)(1.555000,4.216450)(1.580000,4.222741)(1.610000,4.229535)
(1.640000,4.235585)(1.670000,4.240972)(1.705000,4.246509)(1.740000,4.251337)(1.780000,4.256100)
(1.825000,4.260632)(1.870000,4.264424)(1.920000,4.267915)(1.975000,4.271031)(2.000000,4.272236)

% New Line DATA: ----
\newrgbcolor{color209.0232}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color209.0232]
(0.005000,0.042076)(0.010000,0.008217)(0.015000,-0.023907)(0.020000,-0.054113)(0.025000,-0.082360)
(0.030000,-0.108703)(0.035000,-0.133250)(0.040000,-0.156129)(0.045000,-0.177475)(0.050000,-0.197421)
(0.055000,-0.216094)(0.060000,-0.233617)(0.065000,-0.250106)(0.070000,-0.265671)(0.075000,-0.280417)
(0.080000,-0.294442)(0.090000,-0.320688)(0.100000,-0.345048)(0.110000,-0.368038)(0.125000,-0.400775)
(0.145000,-0.442391)(0.165000,-0.482495)(0.185000,-0.521307)(0.205000,-0.558715)(0.220000,-0.585731)
(0.235000,-0.611764)(0.250000,-0.636751)(0.265000,-0.660649)(0.280000,-0.683434)(0.295000,-0.705098)
(0.310000,-0.725649)(0.325000,-0.745107)(0.340000,-0.763500)(0.355000,-0.780862)(0.370000,-0.797233)
(0.385000,-0.812656)(0.400000,-0.827175)(0.415000,-0.840834)(0.430000,-0.853679)(0.445000,-0.865754)
(0.460000,-0.877101)(0.475000,-0.887762)(0.490000,-0.897778)(0.505000,-0.907185)(0.520000,-0.916021)
(0.535000,-0.924320)(0.555000,-0.934605)(0.575000,-0.944066)(0.595000,-0.952768)(0.615000,-0.960773)
(0.635000,-0.968138)(0.660000,-0.976522)(0.685000,-0.984079)(0.710000,-0.990892)(0.735000,-0.997035)
(0.765000,-1.003617)(0.795000,-1.009433)(0.825000,-1.014574)(0.860000,-1.019823)(0.895000,-1.024372)
(0.935000,-1.028832)(0.980000,-1.033052)(1.030000,-1.036918)(1.085000,-1.040353)(1.145000,-1.043322)
(1.215000,-1.045986)(1.295000,-1.048236)(1.395000,-1.050195)(1.520000,-1.051755)(1.685000,-1.052911)
(1.940000,-1.053696)(2.000000,-1.053790)

% New Line DATA: ----
\newrgbcolor{color210.0232}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color210.0232]
(0.005000,0.003688)(0.010000,0.040139)(0.015000,0.073509)(0.020000,0.103356)(0.025000,0.129483)
(0.030000,0.151890)(0.035000,0.170702)(0.040000,0.186126)(0.045000,0.198414)(0.050000,0.207841)
(0.055000,0.214684)(0.060000,0.219211)(0.065000,0.221674)(0.070000,0.222303)(0.075000,0.221301)
(0.080000,0.218849)(0.085000,0.215101)(0.090000,0.210189)(0.095000,0.204226)(0.100000,0.197307)
(0.105000,0.189512)(0.110000,0.180910)(0.115000,0.171559)(0.120000,0.161510)(0.125000,0.150805)
(0.130000,0.139486)(0.135000,0.127586)(0.145000,0.102176)(0.155000,0.074815)(0.165000,0.045725)
(0.175000,0.015120)(0.190000,-0.033166)(0.205000,-0.083677)(0.230000,-0.170911)(0.270000,-0.311790)
(0.290000,-0.380095)(0.305000,-0.429589)(0.320000,-0.477279)(0.335000,-0.522963)(0.350000,-0.566508)
(0.365000,-0.607842)(0.380000,-0.646937)(0.395000,-0.683805)(0.410000,-0.718487)(0.425000,-0.751044)
(0.440000,-0.781554)(0.455000,-0.810103)(0.470000,-0.836787)(0.485000,-0.861701)(0.500000,-0.884943)
(0.515000,-0.906610)(0.530000,-0.926798)(0.545000,-0.945597)(0.560000,-0.963098)(0.575000,-0.979384)
(0.590000,-0.994535)(0.605000,-1.008628)(0.620000,-1.021734)(0.635000,-1.033921)(0.650000,-1.045252)
(0.665000,-1.055788)(0.680000,-1.065582)(0.695000,-1.074688)(0.710000,-1.083154)(0.725000,-1.091024)
(0.740000,-1.098341)(0.760000,-1.107304)(0.780000,-1.115439)(0.800000,-1.122822)(0.820000,-1.129523)
(0.840000,-1.135608)(0.865000,-1.142432)(0.890000,-1.148481)(0.915000,-1.153845)(0.945000,-1.159487)
(0.975000,-1.164374)(1.010000,-1.169255)(1.045000,-1.173385)(1.085000,-1.177334)(1.130000,-1.180966)
(1.180000,-1.184187)(1.235000,-1.186952)(1.300000,-1.189415)(1.375000,-1.191459)(1.470000,-1.193199)
(1.590000,-1.194530)(1.760000,-1.195496)(2.000000,-1.196029)

% New Line DATA: ----
\newrgbcolor{color211.0232}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color211.0232]
(0.005000,-0.075484)(0.020000,-0.196689)(0.030000,-0.272823)(0.040000,-0.344242)(0.050000,-0.411624)
(0.065000,-0.507200)(0.085000,-0.628595)(0.135000,-0.925171)(0.155000,-1.046932)(0.170000,-1.141059)
(0.185000,-1.238347)(0.200000,-1.339442)(0.215000,-1.444961)(0.230000,-1.555500)(0.245000,-1.671661)
(0.260000,-1.794099)(0.275000,-1.923590)(0.285000,-2.014311)(0.295000,-2.108971)(0.305000,-2.208029)
(0.315000,-2.312059)(0.325000,-2.421785)(0.335000,-2.538129)(0.345000,-2.662269)(0.355000,-2.795715)
(0.360000,-2.866513)(0.365000,-2.940400)(0.370000,-3.017695)(0.375000,-3.098748)(0.380000,-3.183928)
(0.385000,-3.273602)(0.390000,-3.368084)(0.395000,-3.467536)(0.405000,-3.679928)(0.415000,-3.896909)
(0.420000,-3.993492)(0.425000,-4.068321)(0.430000,-4.109570)(0.435000,-4.110890)(0.440000,-4.075798)
(0.445000,-4.015153)(0.450000,-3.940845)(0.460000,-3.783365)(0.465000,-3.708345)(0.470000,-3.637928)
(0.475000,-3.572459)(0.480000,-3.511851)(0.485000,-3.455821)(0.490000,-3.404009)(0.495000,-3.356038)
(0.500000,-3.311548)(0.505000,-3.270205)(0.510000,-3.231709)(0.515000,-3.195789)(0.520000,-3.162206)
(0.525000,-3.130745)(0.530000,-3.101219)(0.535000,-3.073459)(0.540000,-3.047316)(0.545000,-3.022657)
(0.550000,-2.999363)(0.555000,-2.977327)(0.560000,-2.956455)(0.565000,-2.936659)(0.570000,-2.917862)
(0.575000,-2.899994)(0.580000,-2.882991)(0.585000,-2.866794)(0.590000,-2.851352)(0.595000,-2.836616)
(0.600000,-2.822541)(0.605000,-2.809087)(0.610000,-2.796216)(0.620000,-2.772092)(0.630000,-2.749923)
(0.640000,-2.729500)(0.650000,-2.710643)(0.660000,-2.693197)(0.670000,-2.677023)(0.680000,-2.662004)
(0.690000,-2.648033)(0.700000,-2.635018)(0.710000,-2.622877)(0.720000,-2.611537)(0.730000,-2.600931)
(0.740000,-2.591001)(0.750000,-2.581694)(0.760000,-2.572962)(0.775000,-2.560850)(0.790000,-2.549808)
(0.805000,-2.539723)(0.820000,-2.530498)(0.835000,-2.522047)(0.850000,-2.514296)(0.865000,-2.507177)
(0.880000,-2.500632)(0.895000,-2.494609)(0.915000,-2.487309)(0.935000,-2.480755)(0.955000,-2.474865)
(0.980000,-2.468323)(1.005000,-2.462578)(1.030000,-2.457527)(1.060000,-2.452256)(1.090000,-2.447724)
(1.125000,-2.443226)(1.160000,-2.439444)(1.200000,-2.435846)(1.245000,-2.432554)(1.295000,-2.429646)
(1.355000,-2.426964)(1.425000,-2.424668)(1.510000,-2.422735)(1.615000,-2.421207)(1.755000,-2.420056)
(1.970000,-2.419271)(2.000000,-2.419212)

\end{pspicture}%

==> d_const_cost.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jan 30 17:55:20 GMT 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.3} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.003031)(5.3028126,3.9663706)
\definecolor{color1466}{rgb}{0.6,0.6,0.6}
\psbezier[linewidth=0.02](4.0695305,-1.8207331)(3.558208,-2.4086056)(2.7028966,-2.6019554)(2.2527237,-2.6019554)(1.8025509,-2.6019554)(1.4809983,-2.551318)(1.1594462,-2.1462176)(0.8378941,-1.7411171)(0.9879517,-0.9055977)(1.2023197,-0.2726284)
\psbezier[linewidth=0.02](4.0549216,-0.80060136)(3.4997714,-1.4230547)(3.10638,-1.6873853)(2.8423567,-1.768862)(2.5783336,-1.8503386)(2.316425,-1.768862)(2.1703331,-1.5959584)(2.024241,-1.4230547)(1.9252979,-0.85496014)(2.1182292,-0.2726284)
\psbezier[linewidth=0.02](0.32539335,-2.6779118)(0.5183246,-3.0576932)(1.2768883,-3.3615186)(1.9331541,-3.374178)(2.5894198,-3.3868372)(3.615944,-3.3488588)(4.076835,-2.9310994)
\psbezier[linewidth=0.02](2.856966,-0.26459998)(2.5538168,-0.7617495)(3.1431825,-1.0617752)(3.5874267,-0.26459998)
\psbezier[linewidth=0.02,linecolor=color1466](4.076835,-1.5385671)(3.5979424,-2.151628)(2.531531,-2.3725038)(2.0691574,-2.3725038)(1.6067834,-2.3725038)(1.2765163,-2.3274813)(0.94624937,-1.967301)(0.61598235,-1.6071209)(0.7701069,-0.86424947)(0.96849763,-0.2726284)
\psbezier[linewidth=0.02,linecolor=color1466](4.076835,-0.589113)(3.531889,-1.0753244)(2.911644,-1.2962003)(2.6298504,-1.3486762)(2.348057,-1.401152)(1.9495119,-1.4355047)(1.718786,-1.2220824)(1.4880601,-1.0086601)(1.5656528,-0.819227)(1.772378,-0.2726284)
\psbezier[linewidth=0.02,linecolor=color1466](0.32539335,-2.4247239)(0.5235536,-2.7777064)(1.1419002,-3.0478415)(1.8159527,-3.059097)(2.490005,-3.0703526)(3.5979424,-2.9732888)(4.076835,-2.6146147)
\psbezier[linewidth=0.02,linecolor=color1466](2.6086092,-0.28189036)(2.274957,-0.7059482)(2.8131485,-0.9375526)(3.2514148,-0.26459998)
\psbezier[linewidth=0.04](0.32957226,-0.5758266)(0.8262854,-0.40292296)(1.3943727,-0.85051066)(1.5859644,-1.0772473)(1.7775563,-1.3039838)(2.2422214,-1.6261041)(2.4186897,-1.8726043)(2.595158,-2.1191044)(2.5063448,-2.5987997)(2.7985291,-2.8235745)(3.0907133,-3.0483491)(3.6604726,-3.2039626)(4.0695305,-3.2558336)
\usefont{T1}{ptm}{m}{n}
\rput(1.5923438,-1.6645932){$\partial_{p_e} q^*$}
\psdots[dotsize=0.3](2.299531,-1.7145933)
\usefont{T1}{ptm}{m}{n}
\rput(1.7323438,-0.84459335){$q^*(p_e+dp_e)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3923438,-0.8845933){$\nabla_{q}\mathcal{J}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3423438,-2.1045933){$q^*(p_e)$}
\psdots[dotsize=0.3](1.7395312,-1.2545934)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.7195312,-1.2145933)(2.2795312,-1.7145933)
\psframe[linewidth=0.02,dimen=outer](4.076835,-0.25793996)(0.31459722,-3.4547653)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.0195312,-0.9345934)(2.2595313,-1.7345934)
\psbezier[linewidth=0.02](4.069557,2.4001572)(3.558234,1.8122544)(2.702921,1.6188947)(2.2527473,1.6188947)(1.8025736,1.6188947)(1.481021,1.6695348)(1.1594683,2.074656)(0.8379156,2.4797773)(0.9879735,3.3153398)(1.2023419,3.9483416)
\psbezier[linewidth=0.02](4.054948,3.4203415)(3.4997966,2.797856)(3.1064048,2.5335116)(2.8423815,2.4520311)(2.5783582,2.3705504)(2.3164487,2.4520311)(2.1703568,2.6249435)(2.0242646,2.797856)(1.925321,3.3659801)(2.1182528,3.9483416)
\psbezier[linewidth=0.02](0.32541424,1.5429344)(0.51834583,1.1631334)(1.2769105,0.85929245)(1.9331774,0.8466324)(2.5894442,0.8339724)(3.6159692,0.8719525)(4.076862,1.2897336)
\psbezier[linewidth=0.02](2.8569906,3.9563706)(2.5538406,3.4591954)(3.1432076,3.1591544)(3.5874524,3.9563706)
\psbezier[linewidth=0.04](0.32959318,3.6451278)(0.8263071,3.8180404)(1.3943951,3.3704298)(1.5859872,3.1436813)(1.7775793,2.9169328)(2.2422452,2.5947962)(2.4187136,2.3482835)(2.595182,2.1017709)(2.506369,1.6220505)(2.7985537,1.3972642)(3.0907383,1.172478)(3.6604986,1.0168567)(4.069557,0.9649828)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.17638889cm 0.10583334cm](0.32951665,2.1487799)(0.7020631,2.2517147)(0.8116356,2.2946043)(1.0307806,2.1659358)(1.2499256,2.0372674)(1.4386934,1.6642395)(1.6151671,1.5225928)(1.791641,1.3809459)(1.7028251,1.4282358)(2.016933,1.222366)(2.3310406,1.0164962)(2.4186988,1.0508077)(2.6378436,0.79347056)
\usefont{T1}{ptm}{m}{n}
\rput(1.4923438,2.5554066){$\partial_{p_c} q^*$}
\psdots[dotsize=0.3](1.2595313,1.9654068)
\usefont{T1}{ptm}{m}{n}
\rput(1.2323438,1.5954068){$q^*(p_c+dp_c)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3823438,3.3354065){$\nabla_{q} \mathcal{J}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1623437,2.1754067){$q^*(p_c)$}
\psdots[dotsize=0.3](2.2195313,2.5654066)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.2195312,1.9254067)(2.2195313,2.5654066)
\psframe[linewidth=0.02,dimen=outer](4.076862,3.9630308)(0.3146181,0.7660409)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.939531,3.3254066)(2.179531,2.5254066)
\usefont{T1}{ptm}{m}{n}
\rput(2.0898438,0.42040664){\footnotesize (a)}
\usefont{T1}{ptm}{m}{n}
\rput(2.0998437,-3.7995934){\footnotesize (b)}
\end{pspicture} 
}



==> feva_vs_fla.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:22
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-0.420000,0.466871)(2.000000,1.300000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,0.466871)(2.000000,1.300000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.000000,0.610650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.600000)(1.000000,0.610650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.600000)(2.000000,0.610650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.024000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.024000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.024000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.024000,1.200000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.589350){$0$}
\rput[t](1.000000,0.589350){$1$}
\rput[t](2.000000,0.589350){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,0.600000){$0.6$}
\rput[r](-0.024000,0.800000){$0.8$}
\rput[r](-0.024000,1.000000){$1$}
\rput[r](-0.024000,1.200000){$1.2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.600000)(2.000000,1.300000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,0.466871){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,0.950000){
\begin{tabular}{c}
$G_E$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color218.0262}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color218.0262]
(1.999881,0.619338)(2.000000,0.619312)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color218.0262]
(0.010000,1.005483)(0.031695,1.028580)(0.049297,1.046266)(0.064882,1.060877)(0.079194,1.073267)
(0.092580,1.083858)(0.105370,1.093008)(0.117678,1.100873)(0.129696,1.107641)(0.141481,1.113392)
(0.153163,1.118231)(0.164853,1.122230)(0.176657,1.125437)(0.188678,1.127881)(0.200982,1.129568)
(0.213743,1.130503)(0.227049,1.130664)(0.241076,1.130015)(0.256032,1.128495)(0.272052,1.126034)
(0.289589,1.122495)(0.309075,1.117698)(0.331164,1.111378)(0.357020,1.103073)(0.388965,1.091869)
(0.433488,1.075224)(0.491147,1.052895)(0.498539,1.049932)(0.503470,1.048779)(0.510286,1.047484)
(0.515962,1.045416)(0.527187,1.040871)(0.609156,1.009623)(0.676948,0.984608)(0.744590,0.960501)
(0.814470,0.936458)(0.887532,0.912183)(0.963740,0.887719)(0.992581,0.878581)(0.999454,0.876478)
(1.011000,0.874577)(1.019017,0.872043)(1.095194,0.848835)(1.180446,0.823714)(1.268444,0.798629)
(1.358878,0.773690)(1.451575,0.748966)(1.493216,0.738036)(1.500172,0.736344)(1.511125,0.734872)
(1.550086,0.724845)(1.646620,0.700771)(1.745012,0.677065)(1.845190,0.653757)(1.947218,0.630847)
(1.999881,0.619338)

% New Line DATA: ----
\newrgbcolor{color219.0258}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color219.0258]
(1.999881,0.828672)(2.000000,0.828649)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color219.0258]
(0.010000,1.010622)(0.044887,1.047367)(0.066884,1.069544)(0.085376,1.087155)(0.102082,1.102032)
(0.117577,1.114817)(0.132275,1.125955)(0.146463,1.135741)(0.160295,1.144339)(0.173953,1.151909)
(0.187462,1.158504)(0.201080,1.164275)(0.214839,1.169244)(0.228878,1.173466)(0.243240,1.176952)
(0.258160,1.179746)(0.273728,1.181836)(0.290097,1.183212)(0.307438,1.183851)(0.326114,1.183712)
(0.346311,1.182729)(0.368452,1.180812)(0.393007,1.177840)(0.420866,1.173611)(0.453189,1.167828)
(0.491917,1.160003)(0.541046,1.149148)(0.611134,1.132656)(0.876798,1.068057)(1.008260,1.036866)
(1.135694,1.007445)(1.263371,0.978790)(1.392401,0.950654)(1.523114,0.922975)(1.655658,0.895730)
(1.790167,0.868903)(1.926666,0.842501)(1.999881,0.828672)

\end{pspicture}%

==> gain_eff_svd.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:22
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.112673\plotwidth}%
\begin{pspicture}(-0.420000,-3.331288)(2.000000,5.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,-3.331288)(2.000000,5.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.893497)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-2.000000)(1.000000,-1.893497)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.000000,-1.893497)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.024000,5.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.106503){$0$}
\rput[t](1.000000,-2.106503){$1$}
\rput[t](2.000000,-2.106503){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,0.000000){$10^{0}$}
\rput[r](-0.024000,5.000000){$10^{5}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-2.000000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-3.331288){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,1.500000){
\begin{tabular}{c}
$G_E$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color194.027}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color194.027]
(0.005000,0.057989)(0.015000,0.171520)(0.025000,0.279156)(0.035000,0.379883)(0.045000,0.474089)
(0.055000,0.562645)(0.065000,0.646496)(0.075000,0.726520)(0.090000,0.841014)(0.105000,0.950572)
(0.125000,1.091148)(0.145000,1.226837)(0.165000,1.358182)(0.185000,1.485206)(0.205000,1.607761)
(0.225000,1.725696)(0.240000,1.811060)(0.255000,1.893771)(0.270000,1.973846)(0.285000,2.051325)
(0.300000,2.126266)(0.315000,2.198737)(0.330000,2.268820)(0.345000,2.336599)(0.360000,2.402164)
(0.375000,2.465605)(0.390000,2.527014)(0.405000,2.586477)(0.420000,2.644080)(0.435000,2.699904)
(0.455000,2.771700)(0.475000,2.840639)(0.495000,2.906873)(0.515000,2.970540)(0.535000,3.031760)
(0.555000,3.090641)(0.575000,3.147276)(0.595000,3.201745)(0.615000,3.254114)(0.635000,3.304440)
(0.655000,3.352771)(0.675000,3.399143)(0.695000,3.443587)(0.710000,3.475668)(0.725000,3.506686)
(0.740000,3.536646)(0.755000,3.565552)(0.770000,3.593410)(0.785000,3.620221)(0.800000,3.645988)
(0.815000,3.670713)(0.830000,3.694398)(0.845000,3.717045)(0.860000,3.738656)(0.875000,3.759234)
(0.890000,3.778782)(0.905000,3.797303)(0.920000,3.814804)(0.935000,3.831289)(0.950000,3.846767)
(0.965000,3.861245)(0.980000,3.874732)(0.995000,3.887240)(1.010000,3.898780)(1.025000,3.909367)
(1.040000,3.919014)(1.055000,3.927738)(1.070000,3.935555)(1.085000,3.942485)(1.100000,3.948546)
(1.115000,3.953758)(1.130000,3.958144)(1.145000,3.961723)(1.160000,3.964520)(1.175000,3.966557)
(1.190000,3.967857)(1.205000,3.968444)(1.220000,3.968343)(1.235000,3.967576)(1.250000,3.966169)
(1.265000,3.964145)(1.280000,3.961528)(1.295000,3.958341)(1.310000,3.954607)(1.325000,3.950350)
(1.340000,3.945592)(1.360000,3.938505)(1.380000,3.930616)(1.400000,3.921973)(1.420000,3.912623)
(1.440000,3.902611)(1.465000,3.889228)(1.490000,3.874954)(1.515000,3.859864)(1.540000,3.844024)
(1.570000,3.824117)(1.600000,3.803324)(1.630000,3.781738)(1.665000,3.755661)(1.700000,3.728734)
(1.740000,3.697056)(1.785000,3.660427)(1.835000,3.618692)(1.890000,3.571746)(1.950000,3.519532)
(2.000000,3.475378)

% New Line DATA: ----
\newrgbcolor{color195.0265}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color195.0265]
(0.005000,0.052512)(0.010000,0.103714)(0.015000,0.152522)(0.020000,0.198188)(0.025000,0.240285)
(0.030000,0.278639)(0.035000,0.313259)(0.040000,0.344267)(0.045000,0.371863)(0.050000,0.396284)
(0.055000,0.417784)(0.060000,0.436617)(0.065000,0.453026)(0.070000,0.467238)(0.075000,0.479458)
(0.080000,0.489866)(0.085000,0.498625)(0.090000,0.505875)(0.095000,0.511739)(0.100000,0.516325)
(0.105000,0.519727)(0.110000,0.522030)(0.115000,0.523310)(0.120000,0.523635)(0.125000,0.523070)
(0.130000,0.521674)(0.135000,0.519503)(0.140000,0.516611)(0.145000,0.513049)(0.150000,0.508868)
(0.155000,0.504115)(0.160000,0.498838)(0.165000,0.493083)(0.170000,0.486896)(0.175000,0.480319)
(0.185000,0.466166)(0.195000,0.450951)(0.210000,0.426787)(0.250000,0.360314)(0.265000,0.336383)
(0.280000,0.313614)(0.295000,0.292216)(0.305000,0.278765)(0.315000,0.265980)(0.325000,0.253857)
(0.335000,0.242385)(0.345000,0.231541)(0.355000,0.221302)(0.365000,0.211639)(0.380000,0.198154)
(0.395000,0.185787)(0.410000,0.174430)(0.425000,0.163983)(0.440000,0.154350)(0.455000,0.145445)
(0.470000,0.137191)(0.485000,0.129516)(0.505000,0.120079)(0.525000,0.111433)(0.545000,0.103468)
(0.570000,0.094332)(0.595000,0.085965)(0.620000,0.078244)(0.650000,0.069689)(0.685000,0.060514)
(0.725000,0.050877)(0.770000,0.040881)(0.820000,0.030579)(0.880000,0.019050)(0.950000,0.006427)
(1.035000,-0.008080)(1.145000,-0.026000)(1.300000,-0.050322)(1.550000,-0.088513)(2.000000,-0.156297)

\end{pspicture}%

==> gain_fla.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  31-Jan-2012 12:19:22
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-0.420000,-0.871582)(2.000000,2.698970)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,-0.871582)(2.000000,2.698970)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.301030)(0.000000,-0.255386)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,-0.301030)(0.500000,-0.255386)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-0.301030)(1.000000,-0.255386)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.500000,-0.301030)(1.500000,-0.255386)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-0.301030)(2.000000,-0.255386)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.024000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.024000,2.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.301030)(0.016000,0.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.477121)(0.016000,0.477121)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.602060)(0.016000,0.602060)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.698970)(0.016000,0.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.778151)(0.016000,0.778151)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.845098)(0.016000,0.845098)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.903090)(0.016000,0.903090)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.954243)(0.016000,0.954243)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.301030)(0.016000,1.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.477121)(0.016000,1.477121)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.602060)(0.016000,1.602060)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.698970)(0.016000,1.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.778151)(0.016000,1.778151)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.845098)(0.016000,1.845098)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.903090)(0.016000,1.903090)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.954243)(0.016000,1.954243)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.346674){$0$}
\rput[t](0.500000,-0.346674){$0.5$}
\rput[t](1.000000,-0.346674){$1$}
\rput[t](1.500000,-0.346674){$1.5$}
\rput[t](2.000000,-0.346674){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,0.000000){$10^{0}$}
\rput[r](-0.024000,1.000000){$10^{1}$}
\rput[r](-0.024000,2.000000){$10^{2}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-0.301030)(2.000000,2.698970)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-0.871582){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,1.198970){
\begin{tabular}{c}
$G_E$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color232.0045}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color232.0045]
(1.999663,-0.208190)(2.000000,-0.208241)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color232.0045]
(0.010000,0.002505)(0.030991,0.012589)(0.050993,0.021352)(0.069987,0.028837)(0.087976,0.035115)
(0.105492,0.040416)(0.122474,0.044748)(0.139463,0.048290)(0.156992,0.051146)(0.174959,0.053263)
(0.193454,0.054652)(0.212988,0.055330)(0.233934,0.055260)(0.256986,0.054369)(0.282920,0.052537)
(0.312485,0.049602)(0.348435,0.045157)(0.394408,0.038596)(0.470416,0.026688)(0.518919,0.019480)
(0.653426,-0.002668)(0.817391,-0.028913)(0.959491,-0.051118)(1.022785,-0.060049)(1.193714,-0.086367)
(1.461459,-0.127167)(1.521700,-0.135511)(1.999663,-0.208190)

% New Line DATA: ----
\newrgbcolor{color233.004}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color233.004]
(1.999663,-0.188693)(2.000000,-0.188744)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color233.004]
(0.010000,0.004539)(0.024493,0.016833)(0.038990,0.028142)(0.053495,0.038482)(0.067490,0.047538)
(0.081477,0.055690)(0.094979,0.062705)(0.108497,0.068883)(0.121975,0.074201)(0.135462,0.078707)
(0.149475,0.082562)(0.163489,0.085607)(0.177953,0.087945)(0.192953,0.089582)(0.208996,0.090534)
(0.225945,0.090742)(0.244443,0.090162)(0.264975,0.088697)(0.288421,0.086182)(0.315965,0.082349)
(0.350947,0.076560)(0.398928,0.067700)(0.461487,0.055495)(0.521400,0.044876)(0.592351,0.031344)
(0.686807,0.014348)(0.786779,-0.002745)(0.899343,-0.021178)(0.959491,-0.030819)(1.023279,-0.040020)
(1.137684,-0.057937)(1.460000,-0.107392)(1.522191,-0.116034)(1.960482,-0.182742)(1.999663,-0.188693)

% New Line DATA: ----
\newrgbcolor{color234.004}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color234.004]
(1.999663,-0.015483)(2.000000,-0.015549)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color234.004]
(0.010000,0.073395)(0.014998,0.120417)(0.019995,0.160808)(0.025493,0.199231)(0.030991,0.232627)
(0.036490,0.261950)(0.042490,0.290125)(0.048492,0.315000)(0.054996,0.338852)(0.061498,0.359999)
(0.068489,0.380218)(0.075481,0.398254)(0.082976,0.415564)(0.090977,0.432127)(0.099484,0.447977)
(0.108497,0.463199)(0.118481,0.478595)(0.128965,0.493358)(0.139463,0.506868)(0.150477,0.519835)
(0.161994,0.532225)(0.173961,0.543975)(0.185948,0.554696)(0.198464,0.564860)(0.210996,0.574065)
(0.223950,0.582630)(0.236934,0.590299)(0.249959,0.597118)(0.262985,0.603097)(0.276431,0.608427)
(0.289922,0.612955)(0.303466,0.616713)(0.317457,0.619799)(0.331907,0.622182)(0.346929,0.623848)
(0.361986,0.624741)(0.377404,0.624891)(0.392903,0.624285)(0.408993,0.622867)(0.425897,0.620554)
(0.446405,0.616864)(0.474392,0.610892)(0.495389,0.605724)(0.512971,0.600660)(0.531353,0.594504)
(0.553437,0.586192)(0.581838,0.574575)(0.610000,0.562211)(0.639327,0.548445)(0.673354,0.531532)
(0.711973,0.511391)(0.756959,0.486952)(0.813447,0.455257)(0.908983,0.400482)(0.948321,0.377621)
(0.967864,0.367026)(1.011472,0.344795)(1.035708,0.331400)(1.076235,0.308458)(1.136681,0.275739)
(1.186166,0.249656)(1.236152,0.224213)(1.283138,0.201158)(1.329641,0.179216)(1.370748,0.160639)
(1.431601,0.134322)(1.455895,0.124461)(1.478114,0.116338)(1.519253,0.102019)(1.568756,0.083913)
(1.602803,0.072391)(1.645130,0.058942)(1.682029,0.048002)(1.719220,0.037797)(1.755873,0.028548)
(1.791540,0.020351)(1.826544,0.013106)(1.860000,0.006966)(1.900193,0.000545)(1.963856,-0.009163)
(1.995051,-0.014602)(1.999663,-0.015483)

% New Line DATA: ----
\newrgbcolor{color235.004}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color235.004]
(1.999663,1.223864)(2.000000,1.223562)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color235.004]
(0.010000,1.053295)(0.012499,1.153054)(0.015498,1.248171)(0.018996,1.337352)(0.022994,1.420353)
(0.026992,1.489529)(0.031491,1.555639)(0.036490,1.618474)(0.041990,1.678039)(0.047492,1.730040)
(0.053495,1.780125)(0.060000,1.828259)(0.066991,1.874374)(0.074482,1.918666)(0.082477,1.961254)
(0.090977,2.002272)(0.099984,2.041859)(0.109499,2.080150)(0.119479,2.117099)(0.129465,2.151150)
(0.139463,2.182592)(0.149475,2.211642)(0.159499,2.238471)(0.169471,2.263084)(0.179451,2.285806)
(0.189449,2.306799)(0.199466,2.326177)(0.209498,2.344027)(0.219463,2.360305)(0.229937,2.375957)
(0.239936,2.389597)(0.249959,2.402069)(0.260000,2.413418)(0.270451,2.424075)(0.280922,2.433646)
(0.291425,2.442204)(0.301959,2.449800)(0.312485,2.456455)(0.322931,2.462186)(0.333906,2.467332)
(0.344921,2.471654)(0.355975,2.475196)(0.367451,2.478084)(0.379398,2.480280)(0.391399,2.481692)
(0.403454,2.482345)(0.415955,2.482246)(0.429385,2.481341)(0.444396,2.479518)(0.462478,2.476450)
(0.480369,2.472665)(0.496395,2.468534)(0.511485,2.463871)(0.526868,2.458270)(0.543870,2.451210)
(0.563958,2.441949)(0.585835,2.430987)(0.607978,2.419013)(0.631325,2.405462)(0.656459,2.389919)
(0.683807,2.372042)(0.712960,2.352007)(0.744326,2.329459)(0.778794,2.303659)(0.815419,2.275220)
(0.860000,2.239433)(0.898331,2.207880)(0.935736,2.175839)(0.957965,2.157138)(0.978244,2.141216)
(1.004910,2.120587)(1.020319,2.107737)(1.049316,2.081876)(1.069326,2.064360)(1.112938,2.027905)
(1.136681,2.006899)(1.200815,1.948838)(1.286138,1.871348)(1.407948,1.759799)(1.447208,1.723279)
(1.464380,1.708162)(1.490103,1.687000)(1.510486,1.670093)(1.528596,1.653950)(1.581062,1.604939)
(1.793062,1.410643)(1.909482,1.304896)(1.999663,1.223864)

\end{pspicture}%

==> gain_lam_fr.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:24
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-0.420000,-0.570552)(2.000000,3.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,-0.570552)(2.000000,3.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.024000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.024000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.024000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.045644){$0$}
\rput[t](1.000000,-0.045644){$1$}
\rput[t](2.000000,-0.045644){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,0.000000){$0$}
\rput[r](-0.024000,1.000000){$1$}
\rput[r](-0.024000,2.000000){$2$}
\rput[r](-0.024000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(2.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-0.570552){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,1.500000){
\begin{tabular}{c}
$G_E$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color218.0284}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color218.0284]
(0.005000,1.019110)(0.020000,1.078421)(0.035000,1.140347)(0.055000,1.226266)(0.075000,1.315244)
(0.100000,1.429682)(0.140000,1.617246)(0.185000,1.828678)(0.210000,1.943097)(0.230000,2.031612)
(0.245000,2.095695)(0.260000,2.157460)(0.275000,2.216640)(0.290000,2.273018)(0.305000,2.326431)
(0.320000,2.376766)(0.330000,2.408582)(0.340000,2.438997)(0.350000,2.468014)(0.360000,2.495644)
(0.370000,2.521905)(0.380000,2.546822)(0.390000,2.570424)(0.400000,2.592747)(0.410000,2.613828)
(0.420000,2.633709)(0.430000,2.652434)(0.440000,2.670049)(0.450000,2.686600)(0.460000,2.702134)
(0.470000,2.716699)(0.480000,2.730343)(0.490000,2.743112)(0.500000,2.755053)(0.510000,2.766210)
(0.520000,2.776626)(0.530000,2.786345)(0.540000,2.795407)(0.550000,2.803852)(0.560000,2.811716)
(0.570000,2.819035)(0.580000,2.825844)(0.595000,2.835171)(0.610000,2.843525)(0.625000,2.851000)
(0.640000,2.857682)(0.655000,2.863651)(0.670000,2.868977)(0.685000,2.873727)(0.700000,2.877958)
(0.720000,2.882886)(0.740000,2.887101)(0.760000,2.890700)(0.785000,2.894461)(0.810000,2.897533)
(0.840000,2.900476)(0.875000,2.903090)(0.915000,2.905249)(0.960000,2.906897)(1.015000,2.908124)
(1.085000,2.908871)(1.185000,2.909033)(1.350000,2.908271)(1.885000,2.904037)(2.000000,2.903080)

% New Line DATA: ----
\newrgbcolor{color219.028}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color219.028]
(0.005000,1.005312)(0.040000,1.042358)(0.060000,1.062812)(0.075000,1.077515)(0.090000,1.091509)
(0.105000,1.104672)(0.120000,1.116899)(0.135000,1.128110)(0.145000,1.134993)(0.155000,1.141389)
(0.165000,1.147295)(0.175000,1.152711)(0.185000,1.157641)(0.195000,1.162092)(0.205000,1.166077)
(0.215000,1.169610)(0.225000,1.172708)(0.240000,1.176579)(0.255000,1.179580)(0.270000,1.181782)
(0.285000,1.183257)(0.300000,1.184076)(0.315000,1.184306)(0.330000,1.184012)(0.350000,1.182907)
(0.370000,1.181102)(0.395000,1.178034)(0.420000,1.174236)(0.450000,1.168929)(0.485000,1.161969)
(0.530000,1.152185)(0.590000,1.138259)(0.710000,1.109188)(0.880000,1.067913)(1.010000,1.037112)
(1.135000,1.008281)(1.260000,0.980237)(1.385000,0.952968)(1.515000,0.925411)(1.645000,0.898651)
(1.775000,0.872665)(1.910000,0.846474)(2.000000,0.829452)

\end{pspicture}%

==> gain_svd.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.197177\plotwidth}%
\begin{pspicture}(-0.420000,-0.760736)(2.000000,4.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,-0.760736)(2.000000,4.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.060859)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.024000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.024000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.024000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.024000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.060859){$0$}
\rput[t](1.000000,-0.060859){$1$}
\rput[t](2.000000,-0.060859){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,0.000000){$0$}
\rput[r](-0.024000,1.000000){$1$}
\rput[r](-0.024000,2.000000){$2$}
\rput[r](-0.024000,3.000000){$3$}
\rput[r](-0.024000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(2.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-0.760736){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,2.000000){
\begin{tabular}{c}
$G_N$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color206.0306}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color206.0306]
(0.005000,1.044982)(0.015000,1.139611)(0.030000,1.289035)(0.070000,1.696572)(0.090000,1.894305)
(0.110000,2.085219)(0.125000,2.223547)(0.140000,2.357373)(0.155000,2.486231)(0.170000,2.609508)
(0.185000,2.726498)(0.195000,2.800634)(0.205000,2.871435)(0.215000,2.938702)(0.225000,3.002254)
(0.235000,3.061933)(0.245000,3.117606)(0.255000,3.169168)(0.260000,3.193382)(0.265000,3.216542)
(0.270000,3.238641)(0.275000,3.259676)(0.280000,3.279646)(0.285000,3.298550)(0.290000,3.316389)
(0.295000,3.333166)(0.300000,3.348885)(0.305000,3.363551)(0.310000,3.377172)(0.315000,3.389756)
(0.320000,3.401312)(0.325000,3.411850)(0.330000,3.421381)(0.335000,3.429919)(0.340000,3.437477)
(0.345000,3.444068)(0.350000,3.449708)(0.355000,3.454411)(0.360000,3.458195)(0.365000,3.461077)
(0.370000,3.463072)(0.375000,3.464200)(0.380000,3.464477)(0.385000,3.463924)(0.390000,3.462557)
(0.395000,3.460397)(0.400000,3.457463)(0.405000,3.453773)(0.410000,3.449347)(0.415000,3.444204)
(0.420000,3.438365)(0.425000,3.431848)(0.430000,3.424673)(0.435000,3.416860)(0.440000,3.408427)
(0.445000,3.399394)(0.450000,3.389779)(0.455000,3.379603)(0.460000,3.368882)(0.465000,3.357637)
(0.475000,3.333642)(0.485000,3.307763)(0.495000,3.280137)(0.505000,3.250900)(0.515000,3.220181)
(0.530000,3.171596)(0.545000,3.120358)(0.560000,3.066841)(0.580000,2.992539)(0.600000,2.915560)
(0.625000,2.816599)(0.665000,2.654602)(0.725000,2.410377)(0.760000,2.270508)(0.790000,2.153434)
(0.815000,2.058328)(0.840000,1.965744)(0.865000,1.875882)(0.890000,1.788893)(0.910000,1.721439)
(0.930000,1.655922)(0.950000,1.592364)(0.970000,1.530771)(0.990000,1.471141)(1.010000,1.413464)
(1.030000,1.357721)(1.050000,1.303886)(1.070000,1.251930)(1.090000,1.201818)(1.110000,1.153512)
(1.130000,1.106970)(1.150000,1.062150)(1.170000,1.019006)(1.190000,0.977493)(1.210000,0.937563)
(1.230000,0.899169)(1.250000,0.862262)(1.270000,0.826796)(1.290000,0.792723)(1.310000,0.759995)
(1.330000,0.728568)(1.350000,0.698394)(1.370000,0.669430)(1.390000,0.641631)(1.410000,0.614956)
(1.430000,0.589362)(1.450000,0.564808)(1.470000,0.541256)(1.490000,0.518666)(1.510000,0.497003)
(1.530000,0.476229)(1.550000,0.456311)(1.570000,0.437213)(1.590000,0.418905)(1.610000,0.401354)
(1.630000,0.384531)(1.655000,0.364480)(1.680000,0.345465)(1.705000,0.327434)(1.730000,0.310337)
(1.755000,0.294127)(1.780000,0.278759)(1.805000,0.264189)(1.830000,0.250377)(1.855000,0.237284)
(1.880000,0.224873)(1.905000,0.213109)(1.935000,0.199798)(1.965000,0.187317)(1.995000,0.175613)
(2.000000,0.173735)

% New Line DATA: ----
\newrgbcolor{color207.0302}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color207.0302]
(0.005000,1.034095)(0.020000,1.137992)(0.030000,1.204360)(0.035000,1.235846)(0.040000,1.266013)
(0.045000,1.294790)(0.050000,1.322144)(0.055000,1.348067)(0.060000,1.372566)(0.065000,1.395657)
(0.070000,1.417360)(0.075000,1.437694)(0.080000,1.456677)(0.085000,1.474325)(0.090000,1.490651)
(0.095000,1.505668)(0.100000,1.519387)(0.105000,1.531820)(0.110000,1.542982)(0.115000,1.552889)
(0.120000,1.561559)(0.125000,1.569015)(0.130000,1.575283)(0.135000,1.580394)(0.140000,1.584382)
(0.145000,1.587284)(0.150000,1.589143)(0.155000,1.590003)(0.160000,1.589913)(0.165000,1.588922)
(0.170000,1.587084)(0.175000,1.584451)(0.180000,1.581079)(0.185000,1.577024)(0.190000,1.572339)
(0.195000,1.567080)(0.200000,1.561301)(0.205000,1.555055)(0.210000,1.548392)(0.220000,1.534011)
(0.230000,1.518527)(0.245000,1.493936)(0.285000,1.426187)(0.300000,1.401573)(0.315000,1.377906)
(0.330000,1.355343)(0.345000,1.333960)(0.360000,1.313772)(0.375000,1.294753)(0.390000,1.276855)
(0.405000,1.260011)(0.420000,1.244150)(0.435000,1.229197)(0.450000,1.215079)(0.465000,1.201726)
(0.480000,1.189071)(0.495000,1.177053)(0.515000,1.161924)(0.535000,1.147707)(0.555000,1.134298)
(0.575000,1.121604)(0.600000,1.106621)(0.625000,1.092494)(0.650000,1.079110)(0.680000,1.063897)
(0.710000,1.049478)(0.745000,1.033509)(0.780000,1.018321)(0.820000,1.001769)(0.865000,0.984011)
(0.910000,0.967018)(0.960000,0.948889)(1.015000,0.929720)(1.075000,0.909587)(1.140000,0.888558)
(1.210000,0.866694)(1.285000,0.844057)(1.365000,0.820712)(1.450000,0.796726)(1.535000,0.773516)
(1.625000,0.749731)(1.715000,0.726712)(1.810000,0.703204)(1.905000,0.680472)(2.000000,0.658484)

\end{pspicture}%

==> grad_c1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:30
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.035850\plotwidth}%
\begin{pspicture}(-0.420000,-20.184049)(2.000000,6.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,-20.184049)(2.000000,6.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-16.000000)(0.000000,-15.665276)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-16.000000)(1.000000,-15.665276)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-16.000000)(2.000000,-15.665276)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.024000,-15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.024000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.024000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.024000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-16.334724){$0$}
\rput[t](1.000000,-16.334724){$1$}
\rput[t](2.000000,-16.334724){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,-15.000000){$-15$}
\rput[r](-0.024000,-10.000000){$-10$}
\rput[r](-0.024000,-5.000000){$-5$}
\rput[r](-0.024000,0.000000){$0$}
\rput[r](-0.024000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-16.000000)(2.000000,6.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-20.184049){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,-5.000000){
\begin{tabular}{c}
$\nabla_{c_1}\mathcal{J}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color207.0321}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color207.0321]
(1.999663,1.102464)(2.000000,1.101861)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color207.0321]
(0.010000,0.001329)(0.013499,0.002363)(0.016997,0.004211)(0.020495,0.006873)(0.024493,0.010913)
(0.028492,0.016018)(0.032990,0.023036)(0.037990,0.032417)(0.042990,0.043469)(0.048492,0.057557)
(0.054496,0.075238)(0.060499,0.095330)(0.066991,0.119768)(0.073983,0.149246)(0.081477,0.184482)
(0.088976,0.223512)(0.096981,0.269342)(0.105492,0.322797)(0.114490,0.384604)(0.123972,0.455490)
(0.133962,0.536257)(0.144968,0.632048)(0.156491,0.739516)(0.168973,0.863594)(0.182948,1.010964)
(0.198464,1.183503)(0.216474,1.393322)(0.239936,1.677559)(0.300955,2.432978)(0.324426,2.715426)
(0.344420,2.947339)(0.361986,3.142517)(0.378401,3.316536)(0.394910,3.483471)(0.410992,3.638526)
(0.425399,3.770806)(0.437879,3.878903)(0.448919,3.968315)(0.458488,4.040298)(0.467934,4.105848)
(0.477876,4.169579)(0.489367,4.238015)(0.503947,4.319509)(0.525375,4.434542)(0.538853,4.503479)
(0.549908,4.556520)(0.559495,4.599108)(0.568415,4.635385)(0.576855,4.666777)(0.585334,4.695624)
(0.593858,4.722080)(0.602422,4.746274)(0.610988,4.768263)(0.619398,4.787838)(0.627340,4.804521)
(0.634820,4.818645)(0.642338,4.831298)(0.649387,4.841765)(0.655953,4.850308)(0.662469,4.857640)
(0.668895,4.863770)(0.674843,4.868489)(0.680813,4.872325)(0.686807,4.875290)(0.692326,4.877251)
(0.697864,4.878497)(0.703420,4.879035)(0.708987,4.878876)(0.714935,4.877954)(0.720867,4.876276)
(0.727315,4.873611)(0.733793,4.870073)(0.740303,4.865668)(0.747350,4.859966)(0.754933,4.852774)
(0.762957,4.844008)(0.771352,4.833605)(0.780287,4.821193)(0.789286,4.807340)(0.798855,4.791173)
(0.808985,4.772509)(0.819860,4.750779)(0.831768,4.725103)(0.844302,4.696120)(0.857969,4.662442)
(0.872322,4.624945)(0.886751,4.585001)(0.900862,4.543605)(0.914917,4.499939)(0.936236,4.430217)
(0.960000,4.352207)(0.996287,4.237572)(1.009491,4.193563)(1.022292,4.147994)(1.038715,4.086177)
(1.116370,3.783065)(1.229171,3.335428)(1.275692,3.153538)(1.317815,2.991946)(1.351813,2.864281)
(1.384608,2.744389)(1.434094,2.566124)(1.450266,2.510284)(1.462919,2.469048)(1.477619,2.424068)
(1.508458,2.332566)(1.525139,2.280433)(1.562913,2.158960)(1.583553,2.095261)(1.610000,2.016535)
(1.640568,1.927937)(1.666793,1.854132)(1.692579,1.783848)(1.719220,1.713506)(1.745617,1.645998)
(1.771651,1.581548)(1.797648,1.519288)(1.823108,1.460308)(1.848663,1.403051)(1.874076,1.348008)
(1.899166,1.295486)(1.924555,1.244141)(1.949671,1.195089)(1.974543,1.148185)(1.999663,1.102464)

% New Line DATA: ----
\newrgbcolor{color208.0316}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color208.0316]
(1.999663,-1.330397)(2.000000,-1.329542)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color208.0316]
(0.010000,-0.330082)(0.019496,-0.647299)(0.029991,-1.026406)(0.041990,-1.491423)(0.055496,-2.047993)
(0.072484,-2.785041)(0.106494,-4.319343)(0.142465,-5.926355)(0.195958,-8.292752)(0.216474,-9.171693)
(0.233434,-9.868505)(0.248454,-10.456779)(0.261990,-10.959420)(0.274936,-11.412691)(0.286920,-11.806887)
(0.298445,-12.161792)(0.308994,-12.464972)(0.319447,-12.744187)(0.329411,-12.990660)(0.338907,-13.207750)
(0.347933,-13.398058)(0.356478,-13.563914)(0.364966,-13.714950)(0.372921,-13.844221)(0.380895,-13.962094)
(0.388393,-14.062419)(0.395412,-14.147251)(0.402448,-14.223621)(0.408993,-14.286982)(0.414962,-14.338436)
(0.420922,-14.383958)(0.426395,-14.420792)(0.431879,-14.453101)(0.436878,-14.478668)(0.441887,-14.500715)
(0.446405,-14.517630)(0.450428,-14.530397)(0.454456,-14.541084)(0.457983,-14.548771)(0.461487,-14.554906)
(0.464461,-14.558964)(0.467437,-14.561978)(0.469919,-14.563697)(0.472403,-14.564700)(0.474889,-14.564991)
(0.477378,-14.564572)(0.479870,-14.563448)(0.482365,-14.561619)(0.485363,-14.558500)(0.488866,-14.553592)
(0.492376,-14.547323)(0.496395,-14.538506)(0.500924,-14.526495)(0.505460,-14.512295)(0.510495,-14.494026)
(0.515944,-14.471345)(0.521896,-14.443204)(0.528362,-14.408794)(0.535349,-14.367268)(0.542866,-14.317771)
(0.550916,-14.259479)(0.559495,-14.191657)(0.568911,-14.110845)(0.579345,-14.014001)(0.590343,-13.904211)
(0.602422,-13.775296)(0.615438,-13.627565)(0.629830,-13.454747)(0.645356,-13.258409)(0.662963,-13.025092)
(0.682808,-12.750873)(0.705949,-12.419056)(0.734292,-11.999893)(0.777302,-11.348388)(0.846825,-10.288105)
(0.880758,-9.781653)(0.933237,-9.009574)(0.948827,-8.789238)(0.961473,-8.620164)(0.974774,-8.453228)
(1.009491,-8.035006)(1.026743,-7.816625)(1.060490,-7.380161)(1.079211,-7.148099)(1.100831,-6.890567)
(1.127709,-6.580534)(1.151841,-6.310610)(1.174234,-6.068483)(1.196752,-5.833363)(1.219792,-5.600986)
(1.242186,-5.382822)(1.264396,-5.173905)(1.286639,-4.972010)(1.308976,-4.776328)(1.331132,-4.588999)
(1.352323,-4.416339)(1.373204,-4.252672)(1.397727,-4.067266)(1.425163,-3.865552)(1.441630,-3.749283)
(1.454357,-3.664187)(1.465842,-3.592185)(1.479600,-3.511323)(1.512430,-3.325529)(1.537070,-3.179648)
(1.559486,-3.047344)(1.576113,-2.953738)(1.594633,-2.854089)(1.617286,-2.736929)(1.640063,-2.623122)
(1.660969,-2.522436)(1.681532,-2.427166)(1.702277,-2.334671)(1.723620,-2.243058)(1.744599,-2.156356)
(1.765810,-2.071985)(1.787001,-1.990904)(1.807934,-1.913838)(1.829011,-1.839167)(1.850201,-1.766950)
(1.871144,-1.698290)(1.892022,-1.632428)(1.912894,-1.569075)(1.933953,-1.507587)(1.955341,-1.447541)
(1.976506,-1.390409)(1.998122,-1.334312)(1.999663,-1.330397)

% New Line DATA: ----
\newrgbcolor{color209.0316}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color209.0316]
(1.999663,-0.227933)(2.000000,-0.227681)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color209.0316]
(0.010000,-0.328751)(0.020495,-0.675298)(0.032990,-1.116655)(0.047992,-1.678692)(0.068988,-2.502881)
(0.101987,-3.814922)(0.118980,-4.463963)(0.137462,-5.138580)(0.160498,-5.947105)(0.182449,-6.693954)
(0.199967,-7.266325)(0.214980,-7.733284)(0.228440,-8.129527)(0.240937,-8.476217)(0.252468,-8.776271)
(0.263483,-9.043717)(0.273939,-9.279335)(0.283420,-9.477250)(0.292427,-9.651133)(0.301457,-9.811399)
(0.310000,-9.949845)(0.317955,-10.067107)(0.325422,-10.167091)(0.332906,-10.257649)(0.339909,-10.333787)
(0.346427,-10.397307)(0.352957,-10.453959)(0.358994,-10.500193)(0.364470,-10.537117)(0.369936,-10.569276)
(0.374912,-10.594513)(0.379398,-10.614001)(0.383891,-10.630455)(0.387892,-10.642546)(0.391399,-10.651179)
(0.394408,-10.657138)(0.397421,-10.661770)(0.399933,-10.664621)(0.402448,-10.666557)(0.404461,-10.667450)
(0.406475,-10.667761)(0.408489,-10.667494)(0.410992,-10.666359)(0.413473,-10.664370)(0.416451,-10.660883)
(0.419431,-10.656236)(0.422911,-10.649404)(0.426893,-10.639818)(0.431380,-10.626882)(0.436377,-10.610003)
(0.441887,-10.588617)(0.448416,-10.559893)(0.455968,-10.522691)(0.464461,-10.476591)(0.472900,-10.426528)
(0.481366,-10.371553)(0.489869,-10.311040)(0.498407,-10.244400)(0.506973,-10.171100)(0.515448,-10.091764)
(0.524878,-9.995894)(0.535849,-9.875662)(0.548397,-9.728790)(0.564453,-9.530232)(0.582836,-9.292582)
(0.602927,-9.022102)(0.625849,-8.701967)(0.657976,-8.239505)(0.727812,-7.223331)(0.760493,-6.757537)
(0.788784,-6.364864)(0.814926,-6.012405)(0.838770,-5.700849)(0.860492,-5.426687)(0.882752,-5.155887)
(0.910000,-4.834954)(0.931242,-4.591690)(0.945793,-4.432681)(0.957965,-4.307244)(0.969342,-4.197697)
(0.983722,-4.067472)(1.013925,-3.801761)(1.054906,-3.428148)(1.070310,-3.294122)(1.086695,-3.158615)
(1.104901,-3.014866)(1.125234,-2.860663)(1.144231,-2.722176)(1.162446,-2.594820)(1.180178,-2.476117)
(1.198274,-2.360125)(1.216359,-2.249097)(1.234651,-2.141544)(1.252846,-2.039165)(1.270766,-1.942710)
(1.288647,-1.850627)(1.306417,-1.763039)(1.324200,-1.679129)(1.341656,-1.600348)(1.358975,-1.525688)
(1.376656,-1.452979)(1.395694,-1.378089)(1.417313,-1.296396)(1.433595,-1.237419)(1.446699,-1.192456)
(1.458460,-1.154622)(1.469750,-1.120890)(1.483581,-1.082270)(1.518276,-0.989233)(1.550250,-0.901887)
(1.565345,-0.862528)(1.580566,-0.825052)(1.597178,-0.786310)(1.615826,-0.744894)(1.634537,-0.705136)
(1.652797,-0.668105)(1.670204,-0.634485)(1.688034,-0.601720)(1.705877,-0.570516)(1.724110,-0.540156)
(1.742567,-0.510923)(1.760967,-0.483220)(1.779519,-0.456684)(1.798160,-0.431369)(1.816775,-0.407369)
(1.835983,-0.383877)(1.855349,-0.361440)(1.874566,-0.340353)(1.894055,-0.320108)(1.913860,-0.300650)
(1.933953,-0.282002)(1.954308,-0.264167)(1.975033,-0.247036)(1.996585,-0.230250)(1.999663,-0.227933)

\end{pspicture}%

==> grad_c2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:31
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.927894\plotwidth}%
\begin{pspicture}(-0.420000,-0.561656)(2.000000,0.450000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,-0.561656)(2.000000,0.450000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.400000)(0.000000,-0.387067)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-0.400000)(1.000000,-0.387067)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-0.400000)(2.000000,-0.387067)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.400000)(0.024000,-0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.200000)(0.024000,-0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.024000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.024000,0.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.412933){$0$}
\rput[t](1.000000,-0.412933){$1$}
\rput[t](2.000000,-0.412933){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,-0.400000){$-0.4$}
\rput[r](-0.024000,-0.200000){$-0.2$}
\rput[r](-0.024000,0.000000){$0$}
\rput[r](-0.024000,0.200000){$0.2$}
\rput[r](-0.024000,0.400000){$0.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-0.400000)(2.000000,0.450000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-0.561656){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,0.025000){
\begin{tabular}{c}
$\nabla_{c_2}\mathcal{J}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color219.0328}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color219.0328]
(1.999663,-0.079743)(2.000000,-0.079700)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color219.0328]
(0.010000,-0.000073)(0.024493,-0.000735)(0.038490,-0.002137)(0.052494,-0.004300)(0.066491,-0.007231)
(0.080478,-0.010937)(0.094479,-0.015434)(0.108497,-0.020736)(0.122973,-0.027053)(0.137962,-0.034467)
(0.153483,-0.043034)(0.169970,-0.053072)(0.187448,-0.064663)(0.206989,-0.078608)(0.229937,-0.096045)
(0.260995,-0.120851)(0.323430,-0.171682)(0.351449,-0.193641)(0.375410,-0.211482)(0.399431,-0.228387)
(0.422413,-0.243662)(0.440383,-0.254786)(0.455968,-0.263585)(0.470416,-0.270871)(0.488365,-0.278940)
(0.524878,-0.293874)(0.547894,-0.302683)(0.565443,-0.308648)(0.582836,-0.313734)(0.601917,-0.318465)
(0.622373,-0.322696)(0.642841,-0.326130)(0.663457,-0.328790)(0.684306,-0.330682)(0.705949,-0.331854)
(0.728807,-0.332284)(0.752402,-0.331923)(0.776805,-0.330758)(0.802396,-0.328744)(0.829776,-0.325773)
(0.860000,-0.321651)(0.890766,-0.316674)(0.920830,-0.311011)(1.006945,-0.293385)(1.034707,-0.286860)
(1.120794,-0.264744)(1.305394,-0.215623)(1.375175,-0.197689)(1.447208,-0.179813)(1.475151,-0.173610)
(1.521700,-0.163835)(1.580566,-0.150737)(1.647168,-0.137014)(1.706907,-0.125483)(1.768725,-0.114366)
(1.830993,-0.103984)(1.894564,-0.094202)(1.959482,-0.085027)(1.999663,-0.079743)

% New Line DATA: ----
\newrgbcolor{color220.0323}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color220.0323]
(1.999663,0.037249)(2.000000,0.037225)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color220.0323]
(0.010000,0.009167)(0.021495,0.019935)(0.034490,0.033269)(0.048992,0.049352)(0.066491,0.070046)
(0.093478,0.103586)(0.132962,0.152940)(0.197962,0.232948)(0.220958,0.260211)(0.239936,0.281604)
(0.256986,0.299722)(0.272444,0.315076)(0.287420,0.328886)(0.301457,0.340818)(0.314971,0.351331)
(0.328414,0.360814)(0.341412,0.369062)(0.354466,0.376440)(0.367451,0.382885)(0.380396,0.388440)
(0.393405,0.393170)(0.406475,0.397086)(0.419431,0.400168)(0.432878,0.402577)(0.446908,0.404302)
(0.461983,0.405345)(0.477378,0.405623)(0.493380,0.405116)(0.509495,0.403825)(0.526370,0.401684)
(0.544373,0.398585)(0.563463,0.394475)(0.583835,0.389268)(0.606462,0.382629)(0.631824,0.374305)
(0.660494,0.363994)(0.694337,0.350907)(0.738798,0.332721)(0.865906,0.279044)(0.940250,0.248634)
(0.962455,0.240235)(0.993258,0.229757)(1.022785,0.219630)(1.070803,0.202460)(1.109490,0.189604)
(1.155407,0.175162)(1.197766,0.162660)(1.242186,0.150388)(1.286639,0.138932)(1.332625,0.127903)
(1.377150,0.118021)(1.435094,0.106087)(1.464867,0.100599)(1.541605,0.088161)(1.585552,0.081176)
(1.645639,0.072616)(1.703304,0.065193)(1.765325,0.058032)(1.830497,0.051328)(1.899680,0.045036)
(1.973076,0.039182)(1.999663,0.037249)

% New Line DATA: ----
\newrgbcolor{color221.0323}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color221.0323]
(1.999663,-0.042494)(2.000000,-0.042475)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color221.0323]
(0.010000,0.009094)(0.026493,0.024039)(0.050993,0.047624)(0.082976,0.078712)(0.100485,0.094813)
(0.114490,0.106762)(0.128965,0.118085)(0.143966,0.128839)(0.160498,0.139709)(0.176955,0.149641)
(0.192452,0.158114)(0.206487,0.164957)(0.219962,0.170712)(0.233434,0.175625)(0.246448,0.179551)
(0.258995,0.182551)(0.271447,0.184749)(0.283920,0.186178)(0.296438,0.186845)(0.308994,0.186754)
(0.321936,0.185880)(0.335405,0.184176)(0.349440,0.181605)(0.364470,0.178026)(0.379897,0.173529)
(0.395412,0.168200)(0.411488,0.161856)(0.431380,0.153021)(0.482365,0.129214)(0.505964,0.117933)
(0.525375,0.107760)(0.581838,0.076350)(0.621381,0.055324)(0.654942,0.038266)(0.684306,0.024189)
(0.712467,0.011537)(0.740303,-0.000114)(0.767398,-0.010610)(0.794314,-0.020198)(0.821343,-0.028997)
(0.848340,-0.036965)(0.875788,-0.044234)(0.904919,-0.051107)(0.933736,-0.057149)(0.958474,-0.061592)
(0.984721,-0.065424)(1.038715,-0.071978)(1.070803,-0.075224)(1.104901,-0.077810)(1.143726,-0.079919)
(1.183665,-0.081275)(1.227188,-0.081913)(1.274705,-0.081774)(1.326668,-0.080789)(1.387614,-0.078768)
(1.488089,-0.074104)(1.544137,-0.071042)(1.695628,-0.061463)(1.896095,-0.048633)(1.999663,-0.042494)

\end{pspicture}%

==> grad_nu.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:32
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.500000\plotwidth,yunit=0.013598\plotwidth}%
\begin{pspicture}(-0.420000,-66.030675)(2.000000,3.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.420000,-66.030675)(2.000000,3.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-55.000000)(0.000000,-54.117546)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-55.000000)(1.000000,-54.117546)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-55.000000)(2.000000,-54.117546)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-40.000000)(0.024000,-40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-20.000000)(0.024000,-20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.024000,0.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-55.882454){$0$}
\rput[t](1.000000,-55.882454){$1$}
\rput[t](2.000000,-55.882454){$2$}
% Draw y-Labels: ----
\rput[r](-0.024000,-40.000000){$-40$}
\rput[r](-0.024000,-20.000000){$-20$}
\rput[r](-0.024000,0.000000){$0$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-55.000000)(2.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.000000,-66.030675){
\begin{tabular}{c}
$T$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.420000,-26.000000){
\begin{tabular}{c}
$\nabla_{\nu}\mathcal{J}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color219.0336}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color219.0336]
(1.999663,-7.107164)(2.000000,-7.102851)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color219.0336]
(0.010000,-0.805230)(0.019496,-1.679788)(0.029491,-2.528244)(0.039990,-3.354792)(0.052494,-4.275179)
(0.071985,-5.632909)(0.091977,-7.024410)(0.104491,-7.944282)(0.115488,-8.809888)(0.125969,-9.697128)
(0.136462,-10.652316)(0.146970,-11.681809)(0.157493,-12.791518)(0.168474,-14.038636)(0.180450,-15.496201)
(0.193954,-17.245406)(0.209498,-19.373526)(0.228440,-22.091216)(0.285419,-30.528100)(0.305476,-33.398303)
(0.321936,-35.651592)(0.336906,-37.601020)(0.350444,-39.271034)(0.362979,-40.729955)(0.374912,-42.035920)
(0.386892,-43.265423)(0.398426,-44.372363)(0.409496,-45.364188)(0.419928,-46.235086)(0.429883,-47.005953)
(0.438880,-47.649179)(0.447411,-48.210041)(0.455464,-48.693857)(0.462974,-49.103632)(0.470416,-49.471003)
(0.477876,-49.804223)(0.485363,-50.107096)(0.492878,-50.383220)(0.500924,-50.652183)(0.509495,-50.913612)
(0.517927,-51.149823)(0.525873,-51.352735)(0.532850,-51.513556)(0.539354,-51.647598)(0.545378,-51.757143)
(0.550412,-51.837251)(0.554951,-51.900116)(0.559495,-51.953774)(0.563463,-51.992800)(0.566929,-52.020971)
(0.570398,-52.043797)(0.573376,-52.059205)(0.575861,-52.069170)(0.578349,-52.076568)(0.580341,-52.080664)
(0.581838,-52.082686)(0.583335,-52.083820)(0.584834,-52.084072)(0.586335,-52.083452)(0.587837,-52.081968)
(0.589842,-52.078660)(0.591849,-52.073855)(0.594361,-52.065772)(0.597380,-52.053087)(0.600908,-52.034270)
(0.604441,-52.011250)(0.608483,-51.979973)(0.612966,-51.939371)(0.617913,-51.887532)(0.623365,-51.822023)
(0.629331,-51.740497)(0.635821,-51.640426)(0.642841,-51.519153)(0.650396,-51.373982)(0.658482,-51.202329)
(0.666917,-51.006018)(0.676333,-50.767025)(0.686307,-50.492399)(0.696856,-50.179414)(0.708481,-49.809711)
(0.720867,-49.389591)(0.734292,-48.906244)(0.748864,-48.351719)(0.764930,-47.708241)(0.782281,-46.980085)
(0.801383,-46.143415)(0.822827,-45.167203)(0.849857,-43.895362)(0.883750,-42.261727)(0.909492,-40.986596)
(0.943774,-39.256301)(0.958474,-38.546436)(0.972796,-37.894149)(1.004910,-36.480196)(1.018841,-35.834966)
(1.039720,-34.819632)(1.066867,-33.489117)(1.090713,-32.361426)(1.126223,-30.728977)(1.156427,-29.371975)
(1.183665,-28.182339)(1.210977,-27.023933)(1.237656,-25.925042)(1.263419,-24.895457)(1.288647,-23.917932)
(1.313904,-22.968926)(1.338130,-22.086538)(1.360975,-21.281983)(1.385609,-20.444223)(1.421229,-19.266190)
(1.439109,-18.693502)(1.452822,-18.275812)(1.464380,-17.944773)(1.478114,-17.575686)(1.511458,-16.712710)
(1.532071,-16.152881)(1.558971,-15.416175)(1.576113,-14.966868)(1.595650,-14.476064)(1.620213,-13.881025)
(1.644114,-13.320190)(1.665821,-12.828099)(1.687531,-12.353418)(1.709484,-11.890271)(1.731518,-11.441446)
(1.753299,-11.013113)(1.775081,-10.599722)(1.796626,-10.205134)(1.818231,-9.823291)(1.840010,-9.451954)
(1.861931,-9.091516)(1.883468,-8.750029)(1.904829,-8.423311)(1.926519,-8.103390)(1.948131,-7.796069)
(1.969665,-7.500852)(1.990982,-7.219042)(1.999663,-7.107164)

% New Line DATA: ----
\newrgbcolor{color220.0331}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color220.0331]
(1.999663,-0.042909)(2.000000,-0.042940)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color220.0331]
(0.010000,-0.069035)(0.011999,-0.077819)(0.013998,-0.090148)(0.016497,-0.110420)(0.019496,-0.141671)
(0.022994,-0.187334)(0.026992,-0.251131)(0.031491,-0.336941)(0.036490,-0.448654)(0.041990,-0.590000)
(0.048492,-0.779775)(0.055496,-1.008692)(0.063495,-1.296838)(0.072984,-1.668744)(0.085476,-2.194393)
(0.117982,-3.620472)(0.131463,-4.182454)(0.142465,-4.612142)(0.151980,-4.956680)(0.160498,-5.239702)
(0.168474,-5.480416)(0.175957,-5.684878)(0.182948,-5.857582)(0.189949,-6.013090)(0.196459,-6.142315)
(0.202474,-6.248795)(0.208495,-6.343127)(0.213984,-6.418652)(0.219463,-6.484263)(0.224448,-6.535641)
(0.228939,-6.575279)(0.232934,-6.605350)(0.236934,-6.630635)(0.240437,-6.648887)(0.243441,-6.661691)
(0.246448,-6.671904)(0.248956,-6.678455)(0.251464,-6.683244)(0.253472,-6.685818)(0.254978,-6.687020)
(0.256484,-6.687604)(0.257991,-6.687572)(0.259498,-6.686930)(0.261492,-6.685147)(0.263483,-6.682323)
(0.265971,-6.677348)(0.268957,-6.669295)(0.271945,-6.659016)(0.275434,-6.644275)(0.279425,-6.623893)
(0.283920,-6.596589)(0.288921,-6.561005)(0.294432,-6.515742)(0.300452,-6.459402)(0.306984,-6.390644)
(0.314474,-6.302693)(0.322434,-6.199439)(0.331408,-6.072118)(0.341412,-5.918195)(0.352957,-5.727250)
(0.366457,-5.489643)(0.381893,-5.202911)(0.399431,-4.861229)(0.423408,-4.374726)(0.444396,-3.949859)
(0.457479,-3.697631)(0.469423,-3.481579)(0.484363,-3.227014)(0.516935,-2.688081)(0.546384,-2.192762)
(0.560000,-1.974227)(0.572383,-1.787302)(0.584834,-1.610620)(0.597884,-1.436376)(0.611483,-1.265318)
(0.624855,-1.106540)(0.637823,-0.961441)(0.650396,-0.829239)(0.662469,-0.710248)(0.674347,-0.600775)
(0.685806,-0.502033)(0.697360,-0.409030)(0.708481,-0.325455)(0.719382,-0.248940)(0.730301,-0.177476)
(0.740805,-0.113425)(0.751391,-0.053374)(0.761971,0.002319)(0.772342,0.052872)(0.782281,0.097728)
(0.792300,0.139552)(0.801889,0.176527)(0.811477,0.210651)(0.820849,0.241381)(0.830273,0.269785)
(0.839272,0.294668)(0.848340,0.317633)(0.857461,0.338697)(0.866399,0.357458)(0.875293,0.374363)
(0.883750,0.388883)(0.892275,0.402056)(0.900355,0.413251)(0.908475,0.423297)(0.916393,0.431989)
(0.924290,0.439624)(0.932239,0.446314)(0.940250,0.452096)(0.948321,0.456997)(0.956439,0.461043)
(0.964421,0.464206)(0.972796,0.466710)(0.981228,0.468442)(0.989734,0.469443)(0.998818,0.469749)
(1.008472,0.469285)(1.018349,0.468049)(1.028728,0.465967)(1.039218,0.463080)(1.050331,0.459199)
(1.061960,0.454277)(1.074257,0.448175)(1.087196,0.440864)(1.101847,0.431631)(1.118334,0.420234)
(1.136681,0.406521)(1.157447,0.389936)(1.182668,0.368664)(1.217339,0.338135)(1.293184,0.270208)
(1.329145,0.238906)(1.358463,0.214338)(1.387112,0.191389)(1.421720,0.164765)(1.442136,0.149822)
(1.458460,0.138738)(1.474659,0.128733)(1.526619,0.098974)(1.556915,0.081519)(1.577594,0.070467)
(1.600754,0.059038)(1.627581,0.046734)(1.653310,0.035778)(1.678556,0.025876)(1.704333,0.016609)
(1.731021,0.007847)(1.758451,-0.000325)(1.786498,-0.007850)(1.815320,-0.014763)(1.845085,-0.021091)
(1.876039,-0.026860)(1.908447,-0.032084)(1.942517,-0.036751)(1.978477,-0.040852)(1.999663,-0.042909)

% New Line DATA: ----
\newrgbcolor{color221.0331}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color221.0331]
(1.999663,-7.150074)(2.000000,-7.145791)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color221.0331]
(0.010000,-0.874264)(0.039490,-3.840145)(0.060000,-5.972645)(0.077979,-7.920192)(0.093978,-9.734332)
(0.109499,-11.583186)(0.124471,-13.461451)(0.139963,-15.504061)(0.155989,-17.720980)(0.173462,-20.252991)
(0.195958,-23.646267)(0.247451,-31.576036)(0.267464,-34.556780)(0.284419,-36.975567)(0.299448,-39.017384)
(0.312982,-40.760073)(0.325921,-42.331666)(0.337906,-43.701073)(0.349440,-44.937125)(0.360497,-46.044209)
(0.370931,-47.017264)(0.381394,-47.923706)(0.391399,-48.726526)(0.400939,-49.434793)(0.410496,-50.089062)
(0.419431,-50.651289)(0.427889,-51.139377)(0.435877,-51.560664)(0.443392,-51.921681)(0.450931,-52.249225)
(0.457983,-52.524081)(0.464461,-52.749675)(0.470913,-52.949778)(0.476880,-53.114482)(0.482864,-53.261298)
(0.488866,-53.391439)(0.494887,-53.506084)(0.500420,-53.598560)(0.505964,-53.679907)(0.511485,-53.750715)
(0.516439,-53.806085)(0.520903,-53.849265)(0.525375,-53.885989)(0.529358,-53.913079)(0.532850,-53.932392)
(0.535849,-53.945612)(0.538352,-53.954233)(0.540858,-53.960638)(0.542866,-53.964145)(0.544373,-53.965819)
(0.545881,-53.966665)(0.547390,-53.966677)(0.548901,-53.965847)(0.550412,-53.964167)(0.552428,-53.960595)
(0.554446,-53.955484)(0.556970,-53.946910)(0.560000,-53.933376)(0.563463,-53.913556)(0.566929,-53.889159)
(0.570894,-53.855790)(0.575363,-53.811407)(0.580341,-53.753803)(0.585835,-53.680640)(0.591849,-53.589506)
(0.598388,-53.478004)(0.605451,-53.343870)(0.613460,-53.175777)(0.621877,-52.981867)(0.630826,-52.757114)
(0.640330,-52.498471)(0.650900,-52.187863)(0.661975,-51.838084)(0.673851,-51.437205)(0.686807,-50.971777)
(0.700893,-50.435727)(0.716416,-49.812750)(0.733293,-49.101925)(0.751896,-48.283336)(0.772838,-47.325235)
(0.796835,-46.188276)(0.825304,-44.797183)(0.880758,-42.023721)(0.912458,-40.409167)(0.941256,-38.928454)
(0.955931,-38.205619)(0.968849,-37.604865)(0.992250,-36.571680)(1.009491,-35.802762)(1.025257,-35.060623)
(1.065885,-33.084000)(1.088702,-32.015265)(1.120794,-30.557836)(1.150823,-29.225657)(1.177201,-28.088170)
(1.203872,-26.971930)(1.230165,-25.903670)(1.255909,-24.888805)(1.281145,-23.924567)(1.306417,-22.988627)
(1.331132,-22.101295)(1.354367,-21.294086)(1.377645,-20.513335)(1.408974,-19.494104)(1.432597,-18.742487)
(1.447717,-18.282573)(1.460000,-17.929922)(1.472692,-17.589047)(1.492123,-17.095193)(1.511944,-16.592317)
(1.532569,-16.043656)(1.558971,-15.335797)(1.576606,-14.883250)(1.596668,-14.389992)(1.621681,-13.796700)
(1.645639,-13.246092)(1.667766,-12.754846)(1.689545,-12.288414)(1.711936,-11.825511)(1.734509,-11.374963)
(1.756904,-10.943552)(1.779024,-10.532367)(1.801236,-10.134001)(1.823108,-9.755470)(1.845085,-9.388418)
(1.866768,-9.038952)(1.888482,-8.701238)(1.910482,-8.371183)(1.932457,-8.053286)(1.954308,-7.748472)
(1.976015,-7.456438)(1.997609,-7.176204)(1.999663,-7.150074)

\end{pspicture}%

==> loop.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Dec 14 12:24:18 GMT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3292189)(10.742813,2.3692188)
\psframe[linewidth=0.04,dimen=outer](7.099531,1.2707813)(3.8995314,0.07078125)
\psframe[linewidth=0.04,dimen=outer](7.099531,-1.1292187)(3.8995314,-2.3292189)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6995313,0.67078125)(2.6995313,1.8707813)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.4995313,0.67078125)(2.6995313,0.67078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.299532,-1.7292187)(7.099531,-1.7292187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6995313,0.67078125)(3.8995314,0.67078125)
\psline[linewidth=0.04cm](8.299532,-1.7292187)(8.299532,0.67078125)
\psline[linewidth=0.04cm](7.099531,0.67078125)(8.299532,0.67078125)
\psline[linewidth=0.04cm](2.6995313,0.67078125)(2.6995313,-1.7292187)
\psline[linewidth=0.04cm](2.6995313,-1.7292187)(3.8995314,-1.7292187)
\usefont{T1}{ptm}{m}{n}
\rput(1.1523438,0.68078125){$\mathbf{q}_0$}
\usefont{T1}{ptm}{m}{n}
\rput(2.682344,2.1807814){$\mathbf{q}_0^*$}
\usefont{T1}{ptm}{m}{n}
\rput(3.442344,0.98078126){$\mathbf{q}(0)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.572344,0.98078126){$\mathbf{q}(T)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3823438,-1.4192188){$\mathbf{q}^\dagger(0)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.652344,-1.4192188){$\mathbf{q}^\dagger(T)$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.299532,-0.52921873){0.6}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.6995313,-0.52921873){0.6}
\usefont{T1}{ptm}{m}{n}
\rput(2.717969,-0.55921876){opt}
\psline[linewidth=0.04cm](7.9995313,-0.82921875)(8.599531,-0.22921875)
\psline[linewidth=0.04cm](7.9995313,-0.22921875)(8.599531,-0.82921875)
\usefont{T1}{ptm}{m}{n}
\rput(5.5351562,0.68078125){Direct: $\mathbf{L}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.528594,-1.7192187){Adjoint: $\mathbf{L}^\dagger$}
\usefont{T1}{ptm}{m}{n}
\rput(7.222344,-0.5392187){$\dfrac{\delta\mathcal{J}}{\delta \mathbf{q}}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.912344,-0.51921874){$\nabla_{\mathbf{q}_0}\mathcal{J}$}
\end{pspicture} 
}



==> max_gain.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  31-Jan-2012 12:43:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.100000\plotwidth,yunit=0.131452\plotwidth}%
\begin{pspicture}(-7.100000,-1.141104)(5.000000,6.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-7.100000,-1.141104)(5.000000,6.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.000000)(-5.000000,0.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.091288)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.000000)(-4.880000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,2.000000)(-4.880000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,4.000000)(-4.880000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,6.000000)(-4.880000,6.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-5.000000,-0.091288){$10^{-5}$}
\rput[t](0.000000,-0.091288){$10^{0}$}
\rput[t](5.000000,-0.091288){$10^{5}$}
% Draw y-Labels: ----
\rput[r](-5.120000,0.000000){$10^{0}$}
\rput[r](-5.120000,2.000000){$10^{2}$}
\rput[r](-5.120000,4.000000){$10^{4}$}
\rput[r](-5.120000,6.000000){$10^{6}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-5.000000,0.000000)(5.000000,6.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,-1.141104){
\begin{tabular}{c}
$C_0$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-7.100000,3.000000){
\begin{tabular}{c}
$G_{E_{opt}}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color1450.004}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1450.004]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1451.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1451.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1452.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1452.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1453.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1453.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1454.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1454.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1455.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1455.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1456.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1456.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1457.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1457.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1458.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1458.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1459.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1459.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1460.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1460.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1461.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1461.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1462.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1462.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1463.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1463.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1464.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1464.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1465.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1465.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1466.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1466.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1467.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1467.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1468.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1468.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1469.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1469.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1470.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1470.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1471.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1471.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1472.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1472.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1473.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1473.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1474.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1474.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1475.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1475.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1476.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1476.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1477.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1477.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1478.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1478.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1479.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1479.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1480.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1480.0035]
(-5.000000,0.052888)(-5.000000,0.052888)

% New Line DATA: ----
\newrgbcolor{color1481.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1481.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1482.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1482.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1483.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1483.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1484.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1484.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1485.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1485.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1486.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1486.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1487.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1487.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1488.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1488.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1489.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1489.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1490.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1490.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1491.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1491.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1492.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1492.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1493.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1493.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1494.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1494.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1495.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1495.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1496.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1496.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1497.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1497.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1498.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1498.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1499.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1499.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1500.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1500.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1501.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1501.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1502.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1502.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1503.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1503.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1504.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1504.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1505.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1505.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1506.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1506.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1507.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1507.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1508.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1508.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1509.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1509.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1510.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1510.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1511.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1511.0035]
(-4.750000,0.053288)(-4.750000,0.053288)

% New Line DATA: ----
\newrgbcolor{color1512.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1512.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1513.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1513.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1514.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1514.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1515.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1515.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1516.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1516.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1517.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1517.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1518.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1518.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1519.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1519.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1520.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1520.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1521.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1521.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1522.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1522.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1523.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1523.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1524.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1524.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1525.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1525.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1526.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1526.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1527.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1527.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1528.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1528.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1529.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1529.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1530.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1530.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1531.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1531.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1532.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1532.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1533.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1533.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1534.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1534.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1535.0035}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1535.0035]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1536.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1536.0012]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1537.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1537.0012]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1538.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1538.0012]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1539.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1539.0012]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1540.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1540.0012]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1541.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1541.0012]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1542.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1542.0012]
(-4.500000,0.053822)(-4.500000,0.053822)

% New Line DATA: ----
\newrgbcolor{color1543.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1543.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1544.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1544.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1545.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1545.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1546.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1546.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1547.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1547.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1548.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1548.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1549.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1549.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1550.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1550.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1551.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1551.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1552.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1552.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1553.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1553.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1554.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1554.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1555.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1555.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1556.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1556.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1557.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1557.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1558.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1558.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1559.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1559.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1560.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1560.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1561.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1561.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1562.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1562.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1563.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1563.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1564.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1564.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1565.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1565.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1566.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1566.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1567.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1567.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1568.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1568.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1569.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1569.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1570.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1570.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1571.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1571.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1572.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1572.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1573.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1573.0012]
(-4.250000,0.054534)(-4.250000,0.054534)

% New Line DATA: ----
\newrgbcolor{color1574.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1574.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1575.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1575.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1576.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1576.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1577.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1577.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1578.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1578.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1579.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1579.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1580.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1580.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1581.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1581.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1582.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1582.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1583.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1583.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1584.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1584.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1585.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1585.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1586.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1586.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1587.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1587.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1588.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1588.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1589.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1589.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1590.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1590.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1591.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1591.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1592.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1592.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1593.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1593.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1594.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1594.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1595.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1595.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1596.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1596.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1597.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1597.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1598.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1598.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1599.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1599.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1600.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1600.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1601.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1601.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1602.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1602.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1603.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1603.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1604.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1604.0012]
(-4.000000,0.055486)(-4.000000,0.055486)

% New Line DATA: ----
\newrgbcolor{color1605.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1605.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1606.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1606.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1607.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1607.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1608.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1608.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1609.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1609.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1610.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1610.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1611.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1611.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1612.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1612.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1613.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1613.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1614.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1614.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1615.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1615.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1616.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1616.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1617.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1617.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1618.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1618.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1619.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1619.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1620.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1620.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1621.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1621.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1622.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1622.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1623.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1623.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1624.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1624.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1625.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1625.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1626.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1626.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1627.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1627.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1628.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1628.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1629.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1629.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1630.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1630.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1631.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1631.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1632.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1632.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1633.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1633.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1634.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1634.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1635.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1635.0012]
(-3.750000,0.056759)(-3.750000,0.056759)

% New Line DATA: ----
\newrgbcolor{color1636.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1636.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1637.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1637.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1638.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1638.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1639.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1639.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1640.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1640.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1641.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1641.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1642.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1642.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1643.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1643.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1644.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1644.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1645.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1645.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1646.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1646.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1647.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1647.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1648.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1648.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1649.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1649.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1650.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1650.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1651.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1651.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1652.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1652.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1653.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1653.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1654.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1654.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1655.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1655.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1656.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1656.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1657.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1657.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1658.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1658.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1659.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1659.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1660.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1660.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1661.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1661.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1662.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1662.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1663.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1663.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1664.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1664.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1665.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1665.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1666.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1666.0012]
(-3.500000,0.058461)(-3.500000,0.058461)

% New Line DATA: ----
\newrgbcolor{color1667.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1667.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1668.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1668.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1669.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1669.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1670.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1670.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1671.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1671.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1672.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1672.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1673.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1673.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1674.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1674.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1675.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1675.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1676.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1676.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1677.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1677.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1678.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1678.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1679.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1679.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1680.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1680.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1681.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1681.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1682.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1682.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1683.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1683.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1684.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1684.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1685.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1685.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1686.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1686.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1687.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1687.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1688.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1688.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1689.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1689.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1690.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1690.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1691.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1691.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1692.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1692.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1693.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1693.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1694.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1694.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1695.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1695.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1696.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1696.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1697.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1697.0012]
(-3.250000,0.060740)(-3.250000,0.060740)

% New Line DATA: ----
\newrgbcolor{color1698.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1698.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1699.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1699.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1700.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1700.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1701.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1701.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1702.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1702.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1703.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1703.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1704.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1704.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1705.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1705.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1706.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1706.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1707.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1707.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1708.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1708.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1709.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1709.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1710.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1710.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1711.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1711.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1712.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1712.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1713.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1713.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1714.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1714.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1715.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1715.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1716.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1716.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1717.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1717.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1718.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1718.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1719.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1719.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1720.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1720.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1721.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1721.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1722.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1722.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1723.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1723.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1724.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1724.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1725.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1725.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1726.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1726.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1727.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1727.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1728.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1728.0012]
(-3.000000,0.063795)(-3.000000,0.063795)

% New Line DATA: ----
\newrgbcolor{color1729.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1729.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1730.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1730.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1731.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1731.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1732.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1732.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1733.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1733.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1734.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1734.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1735.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1735.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1736.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1736.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1737.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1737.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1738.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1738.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1739.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1739.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1740.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1740.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1741.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1741.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1742.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1742.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1743.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1743.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1744.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1744.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1745.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1745.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1746.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1746.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1747.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1747.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1748.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1748.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1749.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1749.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1750.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1750.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1751.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1751.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1752.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1752.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1753.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1753.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1754.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1754.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1755.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1755.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1756.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1756.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1757.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1757.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1758.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1758.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1759.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1759.0012]
(-2.750000,0.067895)(-2.750000,0.067895)

% New Line DATA: ----
\newrgbcolor{color1760.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1760.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1761.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1761.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1762.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1762.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1763.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1763.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1764.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1764.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1765.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1765.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1766.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1766.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1767.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1767.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1768.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1768.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1769.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1769.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1770.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1770.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1771.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1771.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1772.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1772.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1773.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1773.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1774.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1774.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1775.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1775.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1776.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1776.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1777.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1777.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1778.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1778.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1779.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1779.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1780.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1780.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1781.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1781.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1782.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1782.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1783.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1783.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1784.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1784.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1785.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1785.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1786.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1786.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1787.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1787.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1788.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1788.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1789.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1789.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1790.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1790.0012]
(-2.500000,0.073408)(-2.500000,0.073408)

% New Line DATA: ----
\newrgbcolor{color1791.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1791.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1792.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1792.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1793.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1793.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1794.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1794.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1795.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1795.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1796.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1796.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1797.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1797.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1798.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1798.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1799.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1799.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1800.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1800.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1801.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1801.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1802.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1802.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1803.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1803.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1804.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1804.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1805.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1805.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1806.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1806.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1807.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1807.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1808.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1808.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1809.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1809.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1810.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1810.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1811.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1811.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1812.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1812.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1813.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1813.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1814.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1814.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1815.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1815.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1816.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1816.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1817.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1817.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1818.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1818.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1819.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1819.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1820.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1820.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1821.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1821.0012]
(-2.250000,0.080838)(-2.250000,0.080838)

% New Line DATA: ----
\newrgbcolor{color1822.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1822.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1823.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1823.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1824.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1824.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1825.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1825.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1826.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1826.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1827.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1827.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1828.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1828.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1829.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1829.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1830.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1830.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1831.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1831.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1832.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1832.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1833.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1833.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1834.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1834.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1835.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1835.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1836.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1836.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1837.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1837.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1838.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1838.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1839.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1839.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1840.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1840.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1841.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1841.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1842.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1842.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1843.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1843.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1844.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1844.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1845.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1845.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1846.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1846.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1847.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1847.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1848.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1848.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1849.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1849.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1850.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1850.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1851.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1851.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1852.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1852.0012]
(-2.000000,0.090871)(-2.000000,0.090871)

% New Line DATA: ----
\newrgbcolor{color1853.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1853.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1854.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1854.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1855.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1855.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1856.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1856.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1857.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1857.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1858.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1858.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1859.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1859.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1860.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1860.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1861.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1861.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1862.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1862.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1863.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1863.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1864.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1864.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1865.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1865.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1866.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1866.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1867.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1867.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1868.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1868.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1869.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1869.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1870.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1870.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1871.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1871.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1872.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1872.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1873.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1873.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1874.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1874.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1875.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1875.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1876.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1876.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1877.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1877.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1878.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1878.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1879.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1879.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1880.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1880.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1881.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1881.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1882.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1882.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1883.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1883.0012]
(-1.750000,0.104455)(-1.750000,0.104455)

% New Line DATA: ----
\newrgbcolor{color1884.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1884.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1885.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1885.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1886.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1886.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1887.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1887.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1888.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1888.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1889.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1889.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1890.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1890.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1891.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1891.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1892.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1892.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1893.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1893.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1894.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1894.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1895.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1895.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1896.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1896.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1897.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1897.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1898.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1898.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1899.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1899.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1900.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1900.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1901.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1901.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1902.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1902.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1903.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1903.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1904.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1904.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1905.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1905.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1906.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1906.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1907.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1907.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1908.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1908.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1909.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1909.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1910.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1910.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1911.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1911.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1912.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1912.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1913.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1913.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1914.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1914.0012]
(-1.500000,0.122888)(-1.500000,0.122888)

% New Line DATA: ----
\newrgbcolor{color1915.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1915.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1916.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1916.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1917.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1917.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1918.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1918.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1919.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1919.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1920.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1920.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1921.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1921.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1922.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1922.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1923.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1923.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1924.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1924.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1925.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1925.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1926.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1926.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1927.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1927.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1928.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1928.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1929.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1929.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1930.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1930.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1931.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1931.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1932.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1932.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1933.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1933.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1934.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1934.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1935.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1935.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1936.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1936.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1937.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1937.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1938.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1938.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1939.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1939.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1940.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1940.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1941.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1941.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1942.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1942.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1943.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1943.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1944.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1944.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1945.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1945.0012]
(-1.250000,0.147937)(-1.250000,0.147937)

% New Line DATA: ----
\newrgbcolor{color1946.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1946.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1947.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1947.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1948.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1948.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1949.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1949.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1950.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1950.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1951.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1951.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1952.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1952.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1953.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1953.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1954.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1954.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1955.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1955.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1956.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1956.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1957.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1957.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1958.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1958.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1959.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1959.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1960.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1960.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1961.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1961.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1962.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1962.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1963.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1963.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1964.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1964.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1965.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1965.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1966.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1966.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1967.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1967.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1968.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1968.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1969.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1969.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1970.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1970.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1971.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1971.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1972.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1972.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1973.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1973.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1974.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1974.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1975.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1975.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1976.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1976.0012]
(-1.000000,0.182194)(-1.000000,0.182194)

% New Line DATA: ----
\newrgbcolor{color1977.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1977.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1978.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1978.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1979.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1979.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1980.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1980.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1981.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1981.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1982.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1982.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1983.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1983.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1984.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1984.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1985.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1985.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1986.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1986.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1987.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1987.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1988.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1988.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1989.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1989.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1990.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1990.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1991.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1991.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1992.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1992.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1993.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1993.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1994.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1994.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1995.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1995.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1996.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1996.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1997.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1997.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1998.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1998.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color1999.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1999.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2000.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2000.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2001.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2001.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2002.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2002.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2003.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2003.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2004.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2004.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2005.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2005.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2006.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2006.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2007.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2007.0012]
(-0.750000,0.238591)(-0.750000,0.238591)

% New Line DATA: ----
\newrgbcolor{color2008.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2008.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2009.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2009.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2010.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2010.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2011.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2011.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2012.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2012.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2013.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2013.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2014.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2014.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2015.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2015.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2016.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2016.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2017.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2017.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2018.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2018.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2019.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2019.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2020.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2020.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2021.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2021.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2022.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2022.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2023.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2023.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2024.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2024.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2025.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2025.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2026.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2026.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2027.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2027.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2028.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2028.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2029.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2029.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2030.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2030.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2031.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2031.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2032.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2032.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2033.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2033.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2034.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2034.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2035.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2035.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2036.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2036.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2037.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2037.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2038.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2038.0012]
(-0.500000,0.330202)(-0.500000,0.330202)

% New Line DATA: ----
\newrgbcolor{color2039.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2039.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2040.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2040.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2041.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2041.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2042.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2042.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2043.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2043.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2044.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2044.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2045.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2045.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2046.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2046.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2047.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2047.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2048.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2048.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2049.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2049.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2050.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2050.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2051.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2051.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2052.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2052.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2053.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2053.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2054.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2054.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2055.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2055.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2056.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2056.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2057.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2057.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2058.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2058.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2059.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2059.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2060.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2060.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2061.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2061.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2062.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2062.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2063.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2063.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2064.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2064.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2065.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2065.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2066.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2066.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2067.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2067.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2068.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2068.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2069.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2069.0012]
(-0.250000,0.459949)(-0.250000,0.459949)

% New Line DATA: ----
\newrgbcolor{color2070.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2070.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2071.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2071.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2072.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2072.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2073.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2073.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2074.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2074.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2075.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2075.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2076.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2076.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2077.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2077.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2078.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2078.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2079.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2079.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2080.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2080.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2081.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2081.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2082.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2082.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2083.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2083.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2084.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2084.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2085.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2085.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2086.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2086.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2087.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2087.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2088.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2088.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2089.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2089.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2090.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2090.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2091.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2091.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2092.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2092.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2093.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2093.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2094.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2094.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2095.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2095.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2096.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2096.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2097.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2097.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2098.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2098.0012]
(-0.000000,0.625267)(-0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2099.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2099.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2100.0012}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2100.0012]
(0.000000,0.625267)(0.000000,0.625267)

% New Line DATA: ----
\newrgbcolor{color2101.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2101.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2102.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2102.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2103.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2103.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2104.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2104.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2105.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2105.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2106.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2106.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2107.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2107.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2108.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2108.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2109.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2109.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2110.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2110.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2111.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2111.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2112.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2112.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2113.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2113.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2114.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2114.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2115.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2115.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2116.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2116.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2117.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2117.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2118.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2118.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2119.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2119.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2120.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2120.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2121.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2121.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2122.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2122.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2123.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2123.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2124.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2124.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2125.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2125.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2126.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2126.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2127.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2127.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2128.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2128.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2129.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2129.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2130.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2130.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2131.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2131.0012]
(0.250000,0.819634)(0.250000,0.819634)

% New Line DATA: ----
\newrgbcolor{color2132.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2132.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2133.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2133.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2134.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2134.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2135.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2135.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2136.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2136.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2137.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2137.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2138.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2138.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2139.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2139.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2140.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2140.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2141.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2141.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2142.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2142.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2143.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2143.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2144.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2144.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2145.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2145.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2146.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2146.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2147.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2147.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2148.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2148.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2149.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2149.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2150.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2150.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2151.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2151.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2152.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2152.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2153.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2153.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2154.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2154.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2155.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2155.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2156.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2156.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2157.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2157.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2158.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2158.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2159.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2159.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2160.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2160.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2161.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2161.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2162.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2162.0012]
(0.500000,1.035044)(0.500000,1.035044)

% New Line DATA: ----
\newrgbcolor{color2163.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2163.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2164.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2164.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2165.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2165.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2166.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2166.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2167.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2167.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2168.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2168.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2169.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2169.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2170.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2170.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2171.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2171.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2172.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2172.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2173.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2173.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2174.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2174.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2175.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2175.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2176.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2176.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2177.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2177.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2178.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2178.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2179.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2179.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2180.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2180.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2181.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2181.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2182.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2182.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2183.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2183.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2184.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2184.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2185.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2185.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2186.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2186.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2187.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2187.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2188.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2188.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2189.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2189.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2190.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2190.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2191.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2191.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2192.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2192.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2193.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2193.0012]
(0.750000,1.264355)(0.750000,1.264355)

% New Line DATA: ----
\newrgbcolor{color2194.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2194.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2195.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2195.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2196.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2196.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2197.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2197.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2198.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2198.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2199.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2199.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2200.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2200.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2201.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2201.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2202.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2202.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2203.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2203.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2204.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2204.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2205.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2205.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2206.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2206.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2207.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2207.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2208.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2208.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2209.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2209.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2210.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2210.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2211.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2211.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2212.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2212.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2213.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2213.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2214.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2214.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2215.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2215.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2216.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2216.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2217.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2217.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2218.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2218.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2219.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2219.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2220.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2220.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2221.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2221.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2222.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2222.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2223.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2223.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2224.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2224.0012]
(1.000000,1.502287)(1.000000,1.502287)

% New Line DATA: ----
\newrgbcolor{color2225.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2225.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2226.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2226.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2227.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2227.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2228.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2228.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2229.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2229.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2230.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2230.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2231.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2231.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2232.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2232.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2233.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2233.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2234.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2234.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2235.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2235.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2236.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2236.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2237.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2237.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2238.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2238.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2239.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2239.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2240.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2240.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2241.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2241.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2242.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2242.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2243.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2243.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2244.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2244.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2245.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2245.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2246.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2246.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2247.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2247.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2248.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2248.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2249.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2249.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2250.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2250.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2251.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2251.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2252.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2252.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2253.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2253.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2254.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2254.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2255.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2255.0012]
(1.250000,1.744960)(1.250000,1.744960)

% New Line DATA: ----
\newrgbcolor{color2256.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2256.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2257.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2257.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2258.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2258.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2259.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2259.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2260.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2260.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2261.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2261.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2262.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2262.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2263.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2263.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2264.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2264.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2265.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2265.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2266.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2266.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2267.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2267.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2268.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2268.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2269.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2269.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2270.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2270.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2271.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2271.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2272.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2272.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2273.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2273.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2274.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2274.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2275.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2275.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2276.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2276.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2277.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2277.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2278.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2278.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2279.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2279.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2280.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2280.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2281.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2281.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2282.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2282.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2283.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2283.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2284.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2284.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2285.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2285.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2286.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2286.0012]
(1.500000,1.989658)(1.500000,1.989658)

% New Line DATA: ----
\newrgbcolor{color2287.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2287.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2288.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2288.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2289.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2289.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2290.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2290.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2291.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2291.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2292.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2292.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2293.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2293.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2294.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2294.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2295.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2295.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2296.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2296.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2297.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2297.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2298.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2298.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2299.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2299.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2300.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2300.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2301.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2301.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2302.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2302.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2303.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2303.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2304.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2304.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2305.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2305.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2306.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2306.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2307.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2307.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2308.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2308.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2309.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2309.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2310.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2310.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2311.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2311.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2312.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2312.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2313.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2313.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2314.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2314.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2315.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2315.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2316.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2316.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2317.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2317.0012]
(1.750000,2.235752)(1.750000,2.235752)

% New Line DATA: ----
\newrgbcolor{color2318.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2318.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2319.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2319.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2320.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2320.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2321.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2321.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2322.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2322.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2323.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2323.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2324.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2324.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2325.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2325.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2326.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2326.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2327.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2327.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2328.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2328.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2329.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2329.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2330.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2330.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2331.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2331.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2332.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2332.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2333.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2333.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2334.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2334.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2335.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2335.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2336.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2336.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2337.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2337.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2338.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2338.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2339.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2339.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2340.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2340.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2341.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2341.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2342.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2342.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2343.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2343.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2344.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2344.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2345.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2345.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2346.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2346.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2347.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2347.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2348.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2348.0012]
(2.000000,2.482862)(2.000000,2.482862)

% New Line DATA: ----
\newrgbcolor{color2349.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2349.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2350.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2350.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2351.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2351.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2352.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2352.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2353.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2353.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2354.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2354.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2355.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2355.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2356.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2356.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2357.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2357.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2358.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2358.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2359.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2359.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2360.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2360.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2361.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2361.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2362.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2362.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2363.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2363.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2364.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2364.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2365.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2365.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2366.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2366.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2367.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2367.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2368.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2368.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2369.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2369.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2370.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2370.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2371.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2371.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2372.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2372.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2373.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2373.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2374.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2374.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2375.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2375.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2376.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2376.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2377.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2377.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2378.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2378.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2379.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2379.0012]
(2.250000,2.730715)(2.250000,2.730715)

% New Line DATA: ----
\newrgbcolor{color2380.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2380.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2381.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2381.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2382.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2382.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2383.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2383.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2384.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2384.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2385.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2385.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2386.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2386.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2387.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2387.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2388.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2388.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2389.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2389.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2390.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2390.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2391.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2391.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2392.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2392.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2393.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2393.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2394.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2394.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2395.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2395.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2396.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2396.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2397.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2397.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2398.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2398.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2399.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2399.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2400.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2400.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2401.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2401.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2402.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2402.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2403.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2403.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2404.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2404.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2405.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2405.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2406.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2406.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2407.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2407.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2408.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2408.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2409.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2409.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2410.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2410.0012]
(2.500000,2.979117)(2.500000,2.979117)

% New Line DATA: ----
\newrgbcolor{color2411.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2411.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2412.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2412.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2413.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2413.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2414.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2414.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2415.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2415.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2416.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2416.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2417.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2417.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2418.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2418.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2419.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2419.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2420.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2420.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2421.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2421.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2422.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2422.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2423.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2423.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2424.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2424.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2425.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2425.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2426.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2426.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2427.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2427.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2428.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2428.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2429.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2429.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2430.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2430.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2431.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2431.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2432.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2432.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2433.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2433.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2434.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2434.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2435.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2435.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2436.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2436.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2437.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2437.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2438.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2438.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2439.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2439.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2440.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2440.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2441.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2441.0012]
(2.750000,3.227925)(2.750000,3.227925)

% New Line DATA: ----
\newrgbcolor{color2442.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2442.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2443.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2443.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2444.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2444.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2445.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2445.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2446.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2446.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2447.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2447.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2448.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2448.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2449.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2449.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2450.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2450.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2451.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2451.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2452.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2452.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2453.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2453.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2454.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2454.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2455.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2455.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2456.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2456.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2457.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2457.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2458.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2458.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2459.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2459.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2460.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2460.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2461.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2461.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2462.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2462.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2463.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2463.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2464.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2464.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2465.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2465.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2466.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2466.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2467.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2467.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2468.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2468.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2469.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2469.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2470.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2470.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2471.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2471.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2472.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2472.0012]
(3.000000,3.477034)(3.000000,3.477034)

% New Line DATA: ----
\newrgbcolor{color2473.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2473.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2474.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2474.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2475.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2475.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2476.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2476.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2477.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2477.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2478.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2478.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2479.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2479.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2480.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2480.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2481.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2481.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2482.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2482.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2483.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2483.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2484.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2484.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2485.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2485.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2486.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2486.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2487.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2487.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2488.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2488.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2489.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2489.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2490.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2490.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2491.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2491.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2492.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2492.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2493.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2493.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2494.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2494.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2495.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2495.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2496.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2496.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2497.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2497.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2498.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2498.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2499.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2499.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2500.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2500.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2501.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2501.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2502.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2502.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2503.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2503.0012]
(3.250000,3.726368)(3.250000,3.726368)

% New Line DATA: ----
\newrgbcolor{color2504.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2504.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2505.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2505.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2506.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2506.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2507.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2507.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2508.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2508.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2509.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2509.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2510.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2510.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2511.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2511.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2512.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2512.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2513.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2513.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2514.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2514.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2515.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2515.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2516.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2516.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2517.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2517.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2518.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2518.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2519.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2519.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2520.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2520.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2521.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2521.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2522.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2522.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2523.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2523.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2524.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2524.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2525.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2525.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2526.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2526.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2527.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2527.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2528.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2528.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2529.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2529.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2530.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2530.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2531.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2531.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2532.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2532.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2533.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2533.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2534.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2534.0012]
(3.500000,3.975870)(3.500000,3.975870)

% New Line DATA: ----
\newrgbcolor{color2535.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2535.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2536.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2536.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2537.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2537.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2538.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2538.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2539.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2539.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2540.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2540.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2541.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2541.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2542.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2542.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2543.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2543.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2544.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2544.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2545.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2545.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2546.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2546.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2547.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2547.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2548.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2548.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2549.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2549.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2550.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2550.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2551.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2551.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2552.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2552.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2553.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2553.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2554.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2554.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2555.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2555.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2556.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2556.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2557.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2557.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2558.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2558.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2559.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2559.0012]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2560.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2560.0031]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2561.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2561.0031]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2562.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2562.0031]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2563.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2563.0031]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2564.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2564.0031]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2565.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2565.0031]
(3.750000,4.225497)(3.750000,4.225497)

% New Line DATA: ----
\newrgbcolor{color2566.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2566.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2567.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2567.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2568.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2568.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2569.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2569.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2570.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2570.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2571.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2571.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2572.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2572.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2573.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2573.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2574.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2574.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2575.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2575.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2576.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2576.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2577.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2577.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2578.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2578.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2579.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2579.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2580.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2580.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2581.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2581.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2582.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2582.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2583.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2583.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2584.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2584.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2585.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2585.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2586.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2586.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2587.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2587.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2588.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2588.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2589.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2589.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2590.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2590.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2591.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2591.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2592.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2592.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2593.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2593.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2594.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2594.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2595.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2595.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2596.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2596.0031]
(4.000000,4.475218)(4.000000,4.475218)

% New Line DATA: ----
\newrgbcolor{color2597.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2597.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2598.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2598.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2599.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2599.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2600.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2600.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2601.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2601.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2602.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2602.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2603.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2603.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2604.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2604.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2605.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2605.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2606.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2606.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2607.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2607.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2608.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2608.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2609.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2609.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2610.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2610.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2611.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2611.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2612.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2612.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2613.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2613.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2614.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2614.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2615.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2615.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2616.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2616.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2617.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2617.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2618.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2618.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2619.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2619.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2620.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2620.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2621.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2621.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2622.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2622.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2623.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2623.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2624.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2624.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2625.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2625.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2626.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2626.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2627.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2627.0031]
(4.250000,4.725009)(4.250000,4.725009)

% New Line DATA: ----
\newrgbcolor{color2628.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2628.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2629.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2629.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2630.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2630.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2631.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2631.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2632.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2632.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2633.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2633.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2634.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2634.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2635.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2635.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2636.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2636.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2637.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2637.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2638.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2638.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2639.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2639.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2640.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2640.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2641.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2641.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2642.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2642.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2643.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2643.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2644.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2644.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2645.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2645.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2646.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2646.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2647.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2647.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2648.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2648.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2649.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2649.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2650.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2650.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2651.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2651.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2652.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2652.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2653.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2653.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2654.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2654.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2655.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2655.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2656.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2656.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2657.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2657.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2658.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2658.0031]
(4.500000,4.974852)(4.500000,4.974852)

% New Line DATA: ----
\newrgbcolor{color2659.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2659.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2660.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2660.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2661.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2661.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2662.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2662.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2663.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2663.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2664.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2664.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2665.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2665.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2666.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2666.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2667.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2667.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2668.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2668.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2669.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2669.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2670.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2670.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2671.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2671.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2672.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2672.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2673.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2673.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2674.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2674.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2675.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2675.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2676.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2676.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2677.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2677.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2678.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2678.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2679.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2679.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2680.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2680.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2681.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2681.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2682.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2682.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2683.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2683.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2684.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2684.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2685.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2685.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2686.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2686.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2687.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2687.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2688.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2688.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2689.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2689.0031]
(4.750000,5.224735)(4.750000,5.224735)

% New Line DATA: ----
\newrgbcolor{color2690.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2690.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2691.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2691.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2692.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2692.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2693.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2693.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2694.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2694.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2695.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2695.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2696.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2696.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2697.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2697.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2698.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2698.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2699.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2699.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2700.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2700.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2701.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2701.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2702.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2702.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2703.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2703.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2704.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2704.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2705.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2705.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2706.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2706.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2707.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2707.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2708.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2708.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2709.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2709.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2710.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2710.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2711.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2711.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2712.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2712.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2713.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2713.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2714.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2714.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2715.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2715.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2716.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2716.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2717.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2717.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2718.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2718.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2719.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2719.0031]
(5.000000,5.474646)(5.000000,5.474646)

% New Line DATA: ----
\newrgbcolor{color2720.0031}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2720.0031]
(5.000000,5.474646)(5.000000,5.474646)

\end{pspicture}%

==> nut.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:40:39
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=7.887097\plotwidth}%
\begin{pspicture}(-0.210000,-0.019018)(1.000000,0.100000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-0.019018)(1.000000,0.100000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.001521)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.000000)(0.500000,0.001521)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.001521)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.050000)(0.012000,0.050000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(0.012000,0.100000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.001521){$0$}
\rput[t](0.500000,-0.001521){$0.5$}
\rput[t](1.000000,-0.001521){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,0.050000){$0.05$}
\rput[r](-0.012000,0.100000){$0.1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(1.000000,0.100000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-0.019018){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,0.050000){
\begin{tabular}{c}
$\overline{\nu_t}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color218.0349}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color218.0349]
(0.000000,0.000000)(1.000000,0.000000)

% New Line DATA: ----
\newrgbcolor{color219.0344}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color219.0344]
(0.000000,0.025340)(0.030303,0.026637)(0.060606,0.028452)(0.090909,0.030924)(0.121212,0.034186)
(0.141414,0.036848)(0.171717,0.041599)(0.202020,0.047214)(0.232323,0.053545)(0.323232,0.074168)
(0.353535,0.080515)(0.373737,0.084329)(0.393939,0.087720)(0.414141,0.090618)(0.434343,0.092970)
(0.454545,0.094729)(0.474747,0.095865)(0.494949,0.096355)(0.515152,0.096191)(0.535354,0.095377)
(0.555556,0.093926)(0.575758,0.091865)(0.595960,0.089234)(0.616162,0.086082)(0.636364,0.082470)
(0.666667,0.076353)(0.707071,0.067340)(0.767677,0.053545)(0.797980,0.047214)(0.828283,0.041599)
(0.858586,0.036848)(0.888889,0.033004)(0.919192,0.030018)(0.949495,0.027781)(0.979798,0.026154)
(1.000000,0.025340)

\end{pspicture}%

==> parametrized.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  31-Jan-2012 12:20:15
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.196882\plotwidth,yunit=0.131452\plotwidth}%
\begin{pspicture}(-6.066628,-6.141104)(0.079181,1.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-6.066628,-6.141104)(0.079181,1.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-4.000000,-5.000000)(-4.000000,-4.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,-5.000000)(-2.000000,-4.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.908712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.000000)(-4.939050,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.000000)(-4.939050,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.000000)(-4.939050,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-4.000000,-5.091288){$10^{-4}$}
\rput[t](-2.000000,-5.091288){$10^{-2}$}
\rput[t](0.000000,-5.091288){$10^{0}$}
% Draw y-Labels: ----
\rput[r](-5.060950,-4.000000){$10^{-4}$}
\rput[r](-5.060950,-2.000000){$10^{-2}$}
\rput[r](-5.060950,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-5.000000,-5.000000)(0.079181,1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](-2.460409,-6.141104){
\begin{tabular}{c}
$X_{opt}(t)$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.066628,-2.000000){
\begin{tabular}{c}
$Y_{opt}(t)$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color289.0055}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color289.0055]
(-5.000000,0.006729)(-4.884321,0.007279)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color289.0055]
(-4.884321,0.007279)(-4.479084,0.011091)(-4.201952,0.015118)(-3.992647,0.019197)(-3.825430,0.023221)
(-3.686973,0.027102)(-3.569510,0.030779)(-3.379393,0.037351)(-3.168671,0.044949)(-3.061324,0.048469)
(-2.972826,0.050834)(-2.898994,0.052164)(-2.836835,0.052596)(-2.784128,0.052266)(-2.739174,0.051304)
(-2.700653,0.049822)(-2.667516,0.047921)(-2.638923,0.045685)(-2.614192,0.043184)(-2.592765,0.040475)
(-2.574178,0.037606)(-2.558048,0.034616)(-2.544052,0.031534)(-2.531916,0.028385)(-2.521411,0.025189)
(-2.512338,0.021960)(-2.504529,0.018710)(-2.497835,0.015449)(-2.492132,0.012183)(-2.487308,0.008917)
(-2.483268,0.005655)(-2.479927,0.002400)(-2.477211,-0.000846)(-2.475054,-0.004082)(-2.473399,-0.007307)
(-2.471748,-0.012124)(-2.470962,-0.016915)(-2.470916,-0.021682)(-2.471503,-0.026426)(-2.472635,-0.031148)
(-2.474858,-0.037415)(-2.477762,-0.043651)(-2.482164,-0.051410)(-2.488336,-0.060677)(-2.496451,-0.071441)
(-2.507906,-0.085227)(-2.524328,-0.103545)(-2.548844,-0.129426)(-2.592092,-0.173495)(-2.766414,-0.348093)
(-4.582075,-2.163756)

% New Line DATA: ----
\newrgbcolor{color290.005}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color290.005]
(-4.999181,0.007678)(-5.000000,0.007685)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color290.005]
(-5.000000,0.016549)(-4.603966,0.020165)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color290.005]
(-4.000043,-0.000043)(-4.235362,0.001353)(-4.549148,0.004110)(-4.999181,0.007678)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color290.005]
(-4.603966,0.020165)(-4.281298,0.024379)(-4.044521,0.028443)(-3.860029,0.032293)(-3.710230,0.035880)
(-3.478357,0.042149)(-3.233325,0.049122)(-3.112287,0.052188)(-3.014071,0.054109)(-2.933068,0.055022)
(-2.865450,0.055076)(-2.808474,0.054409)(-2.760109,0.053149)(-2.718810,0.051410)(-2.683376,0.049285)
(-2.652858,0.046856)(-2.626495,0.044189)(-2.603671,0.041338)(-2.583879,0.038348)(-2.566702,0.035253)
(-2.551791,0.032081)(-2.538853,0.028855)(-2.527641,0.025593)(-2.517941,0.022306)(-2.509576,0.019007)
(-2.502387,0.015703)(-2.496243,0.012399)(-2.491024,0.009101)(-2.486630,0.005810)(-2.482972,0.002531)
(-2.479971,-0.000737)(-2.477558,-0.003992)(-2.475673,-0.007234)(-2.474261,-0.010463)(-2.472927,-0.015282)
(-2.472411,-0.020073)(-2.472596,-0.024838)(-2.473381,-0.029579)(-2.474681,-0.034298)(-2.477093,-0.040559)
(-2.481003,-0.048344)(-2.485703,-0.056090)(-2.492146,-0.065344)(-2.501744,-0.077630)(-2.514848,-0.092927)
(-2.533012,-0.112751)(-2.560764,-0.141658)(-2.616318,-0.197863)(-4.580627,-2.162308)

% New Line DATA: ----
\newrgbcolor{color291.005}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color291.005]
(-3.000434,-0.000434)(-3.095953,0.001343)(-3.199849,0.004579)(-3.447455,0.013289)(-3.600450,0.018128)
(-3.782248,0.023026)(-4.004581,0.027853)(-4.285621,0.032507)(-4.641134,0.036912)(-4.955163,0.041015)
(-4.812521,0.044777)(-4.461586,0.048176)(-4.172473,0.051200)(-3.950486,0.053849)(-3.413166,0.060870)
(-3.249943,0.062477)(-3.182860,0.062877)(-3.123250,0.063038)(-3.069932,0.062979)(-3.021978,0.062720)
(-2.978645,0.062282)(-2.939328,0.061682)(-2.903529,0.060936)(-2.840891,0.059068)(-2.788119,0.056787)
(-2.743300,0.054184)(-2.704993,0.051334)(-2.672086,0.048297)(-2.643707,0.045122)(-2.619161,0.041846)
(-2.597882,0.038500)(-2.579412,0.035109)(-2.563367,0.031689)(-2.549430,0.028256)(-2.537332,0.024819)
(-2.526847,0.021387)(-2.517781,0.017965)(-2.509967,0.014557)(-2.503261,0.011166)(-2.497539,0.007794)
(-2.492694,0.004441)(-2.488628,0.001108)(-2.485261,-0.002205)(-2.482517,-0.005499)(-2.480334,-0.008775)
(-2.478652,-0.012033)(-2.476962,-0.016888)(-2.476139,-0.021708)(-2.476060,-0.026496)(-2.476617,-0.031256)
(-2.477721,-0.035991)(-2.479912,-0.042270)(-2.482788,-0.048514)(-2.487162,-0.056280)(-2.493306,-0.065552)
(-2.501398,-0.076320)(-2.512831,-0.090108)(-2.527833,-0.106903)(-2.550808,-0.131268)(-2.590962,-0.172304)
(-2.721205,-0.302880)(-4.576333,-2.158014)

% New Line DATA: ----
\newrgbcolor{color292.005}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color292.005]
(-2.004321,-0.004321)(-2.059139,-0.001301)(-2.113925,0.003534)(-2.170157,0.009506)(-2.290723,0.023056)
(-2.356090,0.030063)(-2.425457,0.036953)(-2.499340,0.043575)(-2.578286,0.049824)(-2.662976,0.055620)
(-2.754212,0.060913)(-2.853021,0.065673)(-2.960687,0.069888)(-3.078894,0.073560)(-3.209825,0.076702)
(-3.356362,0.079336)(-3.522176,0.081486)(-3.711450,0.083184)(-3.926552,0.084462)(-4.157556,0.085354)
(-4.386006,0.086110)(-4.060640,0.085705)(-3.880250,0.085141)(-3.725166,0.084370)(-3.593915,0.083417)
(-3.482292,0.082303)(-3.386424,0.081048)(-3.303234,0.079670)(-3.230364,0.078186)(-3.166002,0.076611)
(-3.108745,0.074956)(-3.057494,0.073235)(-3.011371,0.071458)(-2.969669,0.069633)(-2.931811,0.067770)
(-2.865801,0.063956)(-2.810378,0.060063)(-2.763412,0.056127)(-2.723323,0.052178)(-2.688908,0.048235)
(-2.659232,0.044313)(-2.633555,0.040423)(-2.611283,0.036571)(-2.591932,0.032762)(-2.575104,0.028998)
(-2.560467,0.025280)(-2.547741,0.021609)(-2.536691,0.017982)(-2.527116,0.014398)(-2.518842,0.010857)
(-2.511722,0.007354)(-2.505625,0.003889)(-2.500440,0.000458)(-2.496068,-0.002940)(-2.492422,-0.006308)
(-2.489427,-0.009649)(-2.487015,-0.012963)(-2.485126,-0.016254)(-2.483161,-0.021149)(-2.482101,-0.026001)
(-2.481816,-0.030814)(-2.482196,-0.035594)(-2.483146,-0.040345)(-2.485163,-0.046640)(-2.487897,-0.052897)
(-2.492127,-0.060675)(-2.498138,-0.069957)(-2.506116,-0.080733)(-2.516144,-0.092998)(-2.530982,-0.109803)
(-2.552375,-0.132653)(-2.587907,-0.169139)(-2.681628,-0.263285)(-4.565583,-2.147264)

% New Line DATA: ----
\newrgbcolor{color293.005}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color293.005]
(-1.041393,-0.041393)(-1.064195,-0.034470)(-1.085783,-0.024692)(-1.106778,-0.013077)(-1.127540,-0.000417)
(-1.188991,0.038819)(-1.209188,0.051177)(-1.229176,0.062821)(-1.248909,0.073632)(-1.268334,0.083539)
(-1.287405,0.092511)(-1.306073,0.100542)(-1.324302,0.107652)(-1.342056,0.113872)(-1.359309,0.119248)
(-1.376043,0.123830)(-1.392244,0.127674)(-1.407907,0.130835)(-1.423032,0.133371)(-1.437623,0.135334)
(-1.451692,0.136778)(-1.465251,0.137753)(-1.478318,0.138303)(-1.490912,0.138473)(-1.503055,0.138301)
(-1.514768,0.137823)(-1.526076,0.137073)(-1.537001,0.136080)(-1.547569,0.134872)(-1.557802,0.133472)
(-1.577355,0.130185)(-1.595837,0.126370)(-1.613408,0.122147)(-1.630211,0.117612)(-1.654248,0.110392)
(-1.677191,0.102837)(-1.706556,0.092480)(-1.755823,0.074129)(-1.843958,0.040840)(-1.903719,0.018935)
(-1.969010,-0.004205)(-2.051497,-0.032525)(-2.210089,-0.086201)(-2.273695,-0.108365)(-2.327913,-0.128002)
(-2.373774,-0.145388)(-2.412306,-0.160721)(-2.448330,-0.175802)(-2.481968,-0.190669)(-2.513370,-0.205354)
(-2.542700,-0.219884)(-2.570131,-0.234283)(-2.595839,-0.248571)(-2.619998,-0.262765)(-2.645227,-0.278442)
(-2.668965,-0.294037)(-2.693587,-0.311112)(-2.718938,-0.329662)(-2.744922,-0.349684)(-2.771508,-0.371179)
(-2.798716,-0.394150)(-2.830024,-0.421652)(-2.865192,-0.453677)(-2.905739,-0.491744)(-2.956314,-0.540410)
(-3.027580,-0.610305)(-3.148345,-0.730272)(-3.716377,-1.298058)(-4.584737,-2.166418)

% New Line DATA: ----
\newrgbcolor{color294.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color294.005]
(-0.301030,-0.301030)(-0.309146,-0.266273)(-0.317230,-0.225783)(-0.333680,-0.140182)(-0.342124,-0.098597)
(-0.350727,-0.059018)(-0.359480,-0.021836)(-0.368378,0.012777)(-0.377407,0.044791)(-0.386558,0.074261)
(-0.395818,0.101290)(-0.405175,0.126007)(-0.414618,0.148555)(-0.424136,0.169078)(-0.433719,0.187718)
(-0.443359,0.204613)(-0.453047,0.219894)(-0.462775,0.233680)(-0.472537,0.246087)(-0.482326,0.257217)
(-0.492137,0.267167)(-0.501965,0.276026)(-0.511806,0.283874)(-0.521655,0.290786)(-0.531509,0.296829)
(-0.541366,0.302067)(-0.551222,0.306556)(-0.561076,0.310349)(-0.570925,0.313494)(-0.580768,0.316034)
(-0.590603,0.318011)(-0.600429,0.319462)(-0.610246,0.320422)(-0.620051,0.320922)(-0.629846,0.320992)
(-0.639628,0.320659)(-0.649398,0.319948)(-0.659155,0.318883)(-0.668900,0.317486)(-0.678631,0.315777)
(-0.688349,0.313775)(-0.698055,0.311497)(-0.707747,0.308961)(-0.717426,0.306181)(-0.727093,0.303171)
(-0.746388,0.296519)(-0.765635,0.289102)(-0.784835,0.281008)(-0.803990,0.272315)(-0.823102,0.263091)
(-0.842173,0.253398)(-0.870709,0.238099)(-0.899166,0.222033)(-0.927549,0.205341)(-0.965289,0.182316)
(-1.012312,0.152638)(-1.068541,0.116208)(-1.236102,0.006054)(-1.300839,-0.035802)(-1.356137,-0.070843)
(-1.411250,-0.104966)(-1.457027,-0.132625)(-1.502658,-0.159530)(-1.548134,-0.185650)(-1.593442,-0.210962)
(-1.638572,-0.235455)(-1.683507,-0.259122)(-1.728233,-0.281966)(-1.772734,-0.303993)(-1.816990,-0.325218)
(-1.860984,-0.345656)(-1.904693,-0.365328)(-1.956739,-0.387956)(-2.008305,-0.409560)(-2.059347,-0.430189)
(-2.109819,-0.449894)(-2.167921,-0.471786)(-2.225102,-0.492577)(-2.289219,-0.515098)(-2.359625,-0.539000)
(-2.442935,-0.566387)(-2.551112,-0.600972)(-2.715608,-0.653083)(-2.792611,-0.678106)(-2.853010,-0.698434)
(-2.904130,-0.716357)(-2.947101,-0.732106)(-2.987281,-0.747547)(-3.024784,-0.762724)(-3.059753,-0.777675)
(-3.092350,-0.792434)(-3.122751,-0.807029)(-3.151138,-0.821485)(-3.177697,-0.835821)(-3.202610,-0.850057)
(-3.228572,-0.865773)(-3.252943,-0.881400)(-3.278162,-0.898506)(-3.301956,-0.915537)(-3.326547,-0.934049)
(-3.351856,-0.954038)(-3.379673,-0.977037)(-3.408061,-1.001509)(-3.440478,-1.030511)(-3.478371,-1.065558)
(-3.523174,-1.108166)(-3.582591,-1.165929)(-3.671772,-1.254028)(-3.866634,-1.448370)(-4.927853,-2.509534)

% New Line DATA: ----
\newrgbcolor{color295.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color295.005]
(-4.999146,-3.945503)(-5.000000,-3.946357)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color295.005]
(-0.041393,-1.041393)(-0.048157,-0.833858)(-0.055039,-0.659637)(-0.062088,-0.515687)(-0.069342,-0.395550)
(-0.076804,-0.293827)(-0.084477,-0.206570)(-0.092352,-0.130895)(-0.100420,-0.064679)(-0.108670,-0.006321)
(-0.117090,0.045409)(-0.125669,0.091475)(-0.134394,0.132647)(-0.143253,0.169549)(-0.152236,0.202696)
(-0.161331,0.232515)(-0.170527,0.259370)(-0.179815,0.283566)(-0.189186,0.305370)(-0.198629,0.325010)
(-0.208138,0.342686)(-0.217705,0.358573)(-0.227322,0.372826)(-0.236983,0.385582)(-0.246682,0.396964)
(-0.256414,0.407080)(-0.266174,0.416029)(-0.275957,0.423900)(-0.285759,0.430770)(-0.295576,0.436714)
(-0.305406,0.441797)(-0.315245,0.446077)(-0.325090,0.449610)(-0.334940,0.452446)(-0.344793,0.454630)
(-0.354646,0.456204)(-0.364497,0.457207)(-0.374347,0.457673)(-0.384193,0.457637)(-0.394034,0.457128)
(-0.403869,0.456174)(-0.413699,0.454801)(-0.423521,0.453033)(-0.433336,0.450894)(-0.443143,0.448403)
(-0.452942,0.445580)(-0.462733,0.442444)(-0.472515,0.439011)(-0.482288,0.435297)(-0.492053,0.431317)
(-0.501808,0.427085)(-0.511555,0.422614)(-0.531022,0.413003)(-0.550454,0.402574)(-0.569852,0.391405)
(-0.589218,0.379568)(-0.608552,0.367125)(-0.627857,0.354133)(-0.656762,0.333721)(-0.685609,0.312333)
(-0.714403,0.290096)(-0.743150,0.267117)(-0.771853,0.243491)(-0.810065,0.211122)(-0.848217,0.177908)
(-0.895836,0.135405)(-0.943389,0.092008)(-1.000382,0.038988)(-1.066796,-0.023880)(-1.142621,-0.096725)
(-1.237320,-0.188842)(-1.360337,-0.309753)(-1.521113,-0.469024)(-1.776361,-0.723268)(-2.390703,-1.337144)
(-4.999146,-3.945503)

% New Line DATA: ----
\newrgbcolor{color296.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color296.005]
(-4.991683,-3.938089)(-5.000000,-3.946406)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color296.005]
(-0.004321,-2.004321)(-0.010988,-1.418607)(-0.017778,-1.067177)(-0.024740,-0.823565)(-0.031915,-0.639665)
(-0.039306,-0.493509)(-0.046914,-0.373373)(-0.054732,-0.272288)(-0.062751,-0.185776)(-0.070960,-0.110792)
(-0.079347,-0.045167)(-0.087900,0.012700)(-0.096606,0.064028)(-0.105454,0.109764)(-0.114432,0.150666)
(-0.123529,0.187346)(-0.132732,0.220308)(-0.142033,0.249975)(-0.151421,0.276702)(-0.160887,0.300792)
(-0.170422,0.322506)(-0.180018,0.342071)(-0.189668,0.359683)(-0.199365,0.375516)(-0.209101,0.389724)
(-0.218873,0.402443)(-0.228673,0.413793)(-0.238498,0.423883)(-0.248343,0.432810)(-0.258204,0.440662)
(-0.268077,0.447519)(-0.277960,0.453451)(-0.287850,0.458524)(-0.297744,0.462798)(-0.307640,0.466326)
(-0.317536,0.469159)(-0.327430,0.471340)(-0.337321,0.472914)(-0.347208,0.473916)(-0.357089,0.474384)
(-0.366964,0.474349)(-0.376832,0.473843)(-0.386692,0.472891)(-0.396543,0.471522)(-0.406386,0.469758)
(-0.416220,0.467623)(-0.426044,0.465136)(-0.435858,0.462318)(-0.445663,0.459186)(-0.455458,0.455757)
(-0.465243,0.452048)(-0.475018,0.448073)(-0.484783,0.443845)(-0.494539,0.439379)(-0.514021,0.429777)
(-0.533467,0.419357)(-0.552876,0.408198)(-0.572251,0.396369)(-0.591593,0.383934)(-0.610904,0.370949)
(-0.639817,0.350548)(-0.668670,0.329170)(-0.697469,0.306940)(-0.726219,0.283969)(-0.754925,0.260351)
(-0.793140,0.227990)(-0.831294,0.194783)(-0.878915,0.152288)(-0.926469,0.108896)(-0.983463,0.055882)
(-1.049879,-0.006980)(-1.125704,-0.079821)(-1.220403,-0.171934)(-1.343420,-0.292841)(-1.504197,-0.452110)
(-1.759445,-0.706353)(-2.373787,-1.320228)(-4.991683,-3.938089)

% New Line DATA: ----
\newrgbcolor{color297.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color297.005]
(-4.997644,-3.944050)(-5.000000,-3.946406)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color297.005]
(-0.000434,-3.000434)(-0.007070,-1.753240)(-0.013830,-1.264586)(-0.020765,-0.962697)(-0.027915,-0.746430)
(-0.035283,-0.579571)(-0.042871,-0.444985)(-0.050670,-0.333200)(-0.058673,-0.238423)(-0.066869,-0.156847)
(-0.075245,-0.085835)(-0.083789,-0.023478)(-0.092490,0.031650)(-0.101334,0.080646)(-0.110310,0.124374)
(-0.119407,0.163526)(-0.128613,0.198669)(-0.137917,0.230271)(-0.147311,0.258725)(-0.156784,0.284365)
(-0.166327,0.307477)(-0.175933,0.328307)(-0.185593,0.347069)(-0.195301,0.363950)(-0.205049,0.379117)
(-0.214833,0.392714)(-0.224647,0.404871)(-0.234485,0.415705)(-0.244343,0.425320)(-0.254218,0.433808)
(-0.264106,0.441253)(-0.274003,0.447732)(-0.283907,0.453315)(-0.293815,0.458062)(-0.303724,0.462033)
(-0.313634,0.465278)(-0.323542,0.467847)(-0.333446,0.469782)(-0.343346,0.471124)(-0.353240,0.471910)
(-0.363128,0.472175)(-0.373008,0.471950)(-0.382880,0.471264)(-0.392743,0.470144)(-0.402597,0.468616)
(-0.412442,0.466703)(-0.422276,0.464426)(-0.432101,0.461806)(-0.441916,0.458862)(-0.451720,0.455612)
(-0.461515,0.452071)(-0.471299,0.448255)(-0.481073,0.444179)(-0.490837,0.439856)(-0.500591,0.435300)
(-0.520071,0.425531)(-0.539512,0.414960)(-0.558917,0.403664)(-0.578288,0.391712)(-0.597626,0.379165)
(-0.616933,0.366079)(-0.645840,0.345543)(-0.674687,0.324047)(-0.703480,0.301716)(-0.732225,0.278656)
(-0.760927,0.254959)(-0.799136,0.222509)(-0.837285,0.189228)(-0.884901,0.146656)(-0.932451,0.103203)
(-0.989440,0.050130)(-1.055852,-0.012785)(-1.131674,-0.085669)(-1.226370,-0.177820)(-1.349385,-0.298758)
(-1.519614,-0.467445)(-1.784311,-0.731172)(-2.455355,-1.401787)(-4.997644,-3.944050)

% New Line DATA: ----
\newrgbcolor{color298.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color298.005]
(-4.997379,-3.943785)(-5.000000,-3.946406)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color298.005]
(-0.000043,-4.000043)(-0.006669,-1.890479)(-0.013420,-1.337730)(-0.020347,-1.012439)(-0.027489,-0.783968)
(-0.034849,-0.609573)(-0.042430,-0.469846)(-0.050224,-0.354318)(-0.058222,-0.256685)(-0.066413,-0.172855)
(-0.074786,-0.100016)(-0.083328,-0.036147)(-0.092026,0.020253)(-0.100869,0.070335)(-0.109845,0.115000)
(-0.118941,0.154969)(-0.128148,0.190829)(-0.137454,0.223066)(-0.146849,0.252086)(-0.156324,0.278232)
(-0.165870,0.301799)(-0.175479,0.323041)(-0.185142,0.342175)(-0.194854,0.359397)(-0.204606,0.374873)
(-0.214394,0.388754)(-0.224211,0.401172)(-0.234054,0.412246)(-0.243917,0.422081)(-0.253796,0.430773)
(-0.263688,0.438408)(-0.273590,0.445063)(-0.283498,0.450809)(-0.293410,0.455708)(-0.303324,0.459820)
(-0.313238,0.463198)(-0.323151,0.465890)(-0.333059,0.467941)(-0.342963,0.469391)(-0.352862,0.470280)
(-0.362753,0.470640)(-0.372637,0.470504)(-0.382513,0.469903)(-0.392380,0.468863)(-0.402237,0.467410)
(-0.412085,0.465568)(-0.421923,0.463358)(-0.431752,0.460801)(-0.441570,0.457917)(-0.451377,0.454723)
(-0.461175,0.451236)(-0.470962,0.447471)(-0.480739,0.443443)(-0.490505,0.439166)(-0.500262,0.434652)
(-0.519746,0.424964)(-0.539192,0.414465)(-0.558602,0.403235)(-0.577976,0.391342)(-0.597318,0.378850)
(-0.616629,0.365812)(-0.645540,0.345342)(-0.674391,0.323903)(-0.703188,0.301621)(-0.731936,0.278605)
(-0.760640,0.254946)(-0.798852,0.222539)(-0.837004,0.189294)(-0.884623,0.146760)(-0.932175,0.103337)
(-0.989167,0.050292)(-1.055580,-0.012596)(-1.131405,-0.085459)(-1.226102,-0.177592)(-1.349118,-0.298515)
(-1.509893,-0.457795)(-1.765141,-0.712045)(-2.379483,-1.325924)(-4.997379,-3.943785)

% New Line DATA: ----
\newrgbcolor{color299.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color299.005]
(-0.000004,-5.000000)(-0.006627,-1.938112)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color299.005]
(-4.997380,-3.943786)(-5.000000,-3.946406)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color299.005]
(-0.006627,-1.938112)(-0.013375,-1.362125)(-0.020299,-1.028814)(-0.027438,-0.796250)(-0.034796,-0.619357)
(-0.042376,-0.477941)(-0.050167,-0.361189)(-0.058164,-0.262627)(-0.066354,-0.178066)(-0.074726,-0.104636)
(-0.083266,-0.040279)(-0.091964,0.016532)(-0.100807,0.066963)(-0.109782,0.111928)(-0.118879,0.152159)
(-0.128086,0.188249)(-0.137392,0.220689)(-0.146788,0.249890)(-0.156264,0.276198)(-0.165810,0.299911)
(-0.175420,0.321283)(-0.185084,0.340537)(-0.194797,0.357866)(-0.204550,0.373441)(-0.214339,0.387412)
(-0.224158,0.399914)(-0.234002,0.411064)(-0.243866,0.420969)(-0.253747,0.429727)(-0.263641,0.437422)
(-0.273544,0.444132)(-0.283453,0.449930)(-0.293367,0.454877)(-0.303282,0.459035)(-0.313198,0.462454)
(-0.323111,0.465186)(-0.333021,0.467273)(-0.342927,0.468758)(-0.352826,0.469678)(-0.362719,0.470069)
(-0.372604,0.469962)(-0.382481,0.469388)(-0.392349,0.468373)(-0.402208,0.466944)(-0.412057,0.465124)
(-0.421896,0.462935)(-0.431725,0.460399)(-0.441544,0.457533)(-0.451353,0.454357)(-0.461151,0.450887)
(-0.470939,0.447138)(-0.480717,0.443125)(-0.490485,0.438863)(-0.500242,0.434363)(-0.519728,0.424700)
(-0.539175,0.414224)(-0.558586,0.403015)(-0.577962,0.391141)(-0.597305,0.378665)(-0.616617,0.365643)
(-0.645529,0.345194)(-0.674382,0.323773)(-0.703180,0.301507)(-0.731929,0.278504)(-0.760634,0.254857)
(-0.798847,0.222464)(-0.837000,0.189230)(-0.884620,0.146708)(-0.932173,0.103295)(-0.989165,0.050259)
(-1.055579,-0.012621)(-1.131404,-0.085477)(-1.226102,-0.177604)(-1.349118,-0.298522)(-1.509894,-0.457799)
(-1.765142,-0.712047)(-2.379483,-1.325925)(-4.997380,-3.943786)

% New Line DATA: ----
\newrgbcolor{color300.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bo,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color300.005]
(-5.000000,-0.000004)(-4.000043,-0.000043)
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bo,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color300.005]
(-0.000043,-4.000043)(-0.000004,-5.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color300.005]
(-4.000043,-0.000043)(-3.000434,-0.000434)(-2.004321,-0.004321)(-1.041393,-0.041393)(-0.301030,-0.301030)
(-0.041393,-1.041393)(-0.004321,-2.004321)(-0.000434,-3.000434)(-0.000043,-4.000043)

% New Line DATA: ----
\newrgbcolor{color301.005}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color301.005]
(-0.000009,-4.698970)(-0.000004,-5.000000)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color301.005]
(-5.000000,-0.000004)(-3.259637,-0.000239)(-2.698970,-0.000869)(-2.360514,-0.001898)(-2.118045,-0.003322)
(-1.929224,-0.005142)(-1.774691,-0.007358)(-1.644166,-0.009968)(-1.531357,-0.012969)(-1.432268,-0.016356)
(-1.343998,-0.020129)(-1.264481,-0.024288)(-1.192330,-0.028826)(-1.126389,-0.033741)(-1.065754,-0.039030)
(-1.009750,-0.044688)(-0.957779,-0.050712)(-0.909354,-0.057104)(-0.864104,-0.063858)(-0.821714,-0.070970)
(-0.781885,-0.078438)(-0.744366,-0.086266)(-0.708964,-0.094447)(-0.675512,-0.102978)(-0.643821,-0.111865)
(-0.613751,-0.121111)(-0.585194,-0.130710)(-0.558022,-0.140670)(-0.532140,-0.150992)(-0.507449,-0.161686)
(-0.483861,-0.172760)(-0.461313,-0.184216)(-0.439735,-0.196065)(-0.419052,-0.208323)(-0.399212,-0.221003)
(-0.380166,-0.234115)(-0.361860,-0.247683)(-0.344257,-0.261719)(-0.327311,-0.276249)(-0.310984,-0.291299)
(-0.295241,-0.306898)(-0.280056,-0.323069)(-0.265392,-0.339856)(-0.251231,-0.357288)(-0.237547,-0.375409)
(-0.224324,-0.394253)(-0.211535,-0.413886)(-0.199173,-0.434341)(-0.187220,-0.455684)(-0.175666,-0.477973)
(-0.164500,-0.501276)(-0.153706,-0.525682)(-0.143289,-0.551247)(-0.133234,-0.578084)(-0.123540,-0.606284)
(-0.114204,-0.635956)(-0.105224,-0.667218)(-0.096601,-0.700210)(-0.088331,-0.735088)(-0.080415,-0.772036)
(-0.072856,-0.811240)(-0.065653,-0.852942)(-0.058807,-0.897429)(-0.052321,-0.945004)(-0.046202,-0.996023)
(-0.040448,-1.050952)(-0.035067,-1.110306)(-0.030058,-1.174769)(-0.025424,-1.245193)(-0.021167,-1.322667)
(-0.017295,-1.408490)(-0.013806,-1.504594)(-0.010706,-1.613501)(-0.007995,-1.738975)(-0.005678,-1.886391)
(-0.003755,-2.064997)(-0.002229,-2.290730)(-0.001100,-2.596879)(-0.000365,-3.075721)(-0.000030,-4.154902)
(-0.000009,-4.698970)

\end{pspicture}%

==> parametrized_svd.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  31-Jan-2012 12:21:00
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.196882\plotwidth,yunit=0.131452\plotwidth}%
\begin{pspicture}(-6.066628,-6.141104)(0.079181,1.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-6.066628,-6.141104)(0.079181,1.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-4.000000,-5.000000)(-4.000000,-4.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,-5.000000)(-2.000000,-4.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.908712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-4.000000)(-4.939050,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.000000)(-4.939050,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.000000)(-4.939050,0.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-4.000000,-5.091288){$10^{-4}$}
\rput[t](-2.000000,-5.091288){$10^{-2}$}
\rput[t](0.000000,-5.091288){$10^{0}$}
% Draw y-Labels: ----
\rput[r](-5.060950,-4.000000){$10^{-4}$}
\rput[r](-5.060950,-2.000000){$10^{-2}$}
\rput[r](-5.060950,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-5.000000,-5.000000)(0.079181,1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](-2.460409,-6.141104){
\begin{tabular}{c}
$X_{opt}(t)$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.066628,-2.000000){
\begin{tabular}{c}
$Y_{opt}(t)$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color305.0062}{0.50196     0.50196     0.50196}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color305.0062]
(-4.998960,-2.580640)(-5.000000,-2.581681)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color305.0062]
(-1.212247,-0.027492)(-1.261852,-0.022876)(-1.307465,-0.015192)(-1.351463,-0.005469)(-1.395368,0.005498)
(-1.485042,0.029022)(-1.531548,0.040764)(-1.579497,0.052095)(-1.629039,0.062808)(-1.680334,0.072751)
(-1.733493,0.081828)(-1.788641,0.089980)(-1.845881,0.097186)(-1.905336,0.103449)(-1.967128,0.108794)
(-2.031405,0.113264)(-2.098334,0.116907)(-2.168118,0.119781)(-2.240995,0.121949)(-2.317260,0.123470)
(-2.397261,0.124408)(-2.481429,0.124820)(-2.570282,0.124765)(-2.664458,0.124295)(-2.764735,0.123460)
(-2.987599,0.120873)(-3.901551,0.108338)(-4.038452,0.105839)(-4.095011,0.103276)(-4.051572,0.100664)
(-3.942730,0.098017)(-3.687184,0.092661)(-3.572813,0.089969)(-3.471440,0.087279)(-3.382089,0.084596)
(-3.303222,0.081926)(-3.233323,0.079272)(-3.171067,0.076639)(-3.115340,0.074029)(-3.065221,0.071444)
(-3.019950,0.068887)(-2.978898,0.066359)(-2.907434,0.061392)(-2.847555,0.056549)(-2.796898,0.051831)
(-2.753715,0.047234)(-2.716677,0.042755)(-2.684759,0.038390)(-2.657149,0.034131)(-2.633201,0.029973)
(-2.612387,0.025908)(-2.594276,0.021931)(-2.578509,0.018035)(-2.564785,0.014213)(-2.552850,0.010460)
(-2.542487,0.006770)(-2.533513,0.003137)(-2.525767,-0.000442)(-2.519110,-0.003973)(-2.513423,-0.007459)
(-2.508600,-0.010906)(-2.504550,-0.014315)(-2.501190,-0.017691)(-2.498450,-0.021036)(-2.496266,-0.024353)
(-2.494581,-0.027645)(-2.492883,-0.032540)(-2.492050,-0.037390)(-2.491959,-0.042201)(-2.492504,-0.046978)
(-2.493597,-0.051725)(-2.495773,-0.058015)(-2.498636,-0.064268)(-2.502996,-0.072040)(-2.509126,-0.081317)
(-2.517205,-0.092088)(-2.528627,-0.105878)(-2.543619,-0.122675)(-2.566587,-0.147040)(-2.606737,-0.188077)
(-2.735460,-0.317134)(-4.998960,-2.580640)

% New Line DATA: ----
\newrgbcolor{color306.0057}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color306.0057]
(-4.998604,-3.945010)(-5.000000,-3.946406)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color306.0057]
(-0.000040,-4.034040)(-0.008660,-2.042887)(-0.016333,-1.490718)(-0.023524,-1.159723)(-0.030532,-0.924038)
(-0.037471,-0.742005)(-0.044432,-0.594582)(-0.051459,-0.471459)(-0.058588,-0.366409)(-0.065838,-0.275389)
(-0.073227,-0.195613)(-0.080761,-0.125084)(-0.088448,-0.062317)(-0.096290,-0.006170)(-0.104285,0.044249)
(-0.112433,0.089660)(-0.120728,0.130654)(-0.129166,0.167719)(-0.137739,0.201270)(-0.146440,0.231662)
(-0.155262,0.259201)(-0.164195,0.284153)(-0.173231,0.306752)(-0.182362,0.327204)(-0.191579,0.345694)
(-0.200875,0.362384)(-0.210242,0.377421)(-0.219672,0.390936)(-0.229159,0.403047)(-0.238695,0.413862)
(-0.248276,0.423477)(-0.257896,0.431981)(-0.267549,0.439452)(-0.277231,0.445965)(-0.286937,0.451585)
(-0.296664,0.456374)(-0.306408,0.460387)(-0.316167,0.463675)(-0.325936,0.466286)(-0.335714,0.468263)
(-0.345499,0.469645)(-0.355287,0.470469)(-0.365079,0.470770)(-0.374871,0.470579)(-0.384663,0.469925)
(-0.394453,0.468835)(-0.404240,0.467335)(-0.414024,0.465448)(-0.423804,0.463195)(-0.433578,0.460598)
(-0.443347,0.457674)(-0.453110,0.454442)(-0.462866,0.450919)(-0.472615,0.447120)(-0.482358,0.443058)
(-0.492093,0.438749)(-0.501821,0.434205)(-0.521255,0.424458)(-0.540658,0.413905)(-0.560032,0.402625)
(-0.579376,0.390686)(-0.598693,0.378150)(-0.617982,0.365073)(-0.646867,0.344548)(-0.675698,0.323060)
(-0.704479,0.300735)(-0.733215,0.277680)(-0.761909,0.253987)(-0.800111,0.221541)(-0.838256,0.188262)
(-0.885867,0.145692)(-0.933415,0.102240)(-0.990402,0.049168)(-1.056813,-0.013746)(-1.132634,-0.086630)
(-1.227330,-0.178780)(-1.350344,-0.299718)(-1.520574,-0.468405)(-1.785271,-0.732132)(-2.456315,-1.402747)
(-4.998604,-3.945010)

% New Line DATA: ----
\newrgbcolor{color307.0057}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color307.0057]
(-1.212256,-0.027473)(-1.212256,-0.027473)

% New Line DATA: ----
\newrgbcolor{color308.0057}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color308.0057]
(-0.000043,-4.034046)(-0.000043,-4.034046)

% New Line DATA: ----
\newrgbcolor{color309.0057}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color309.0057]
(-0.000009,-4.698970)(-0.000004,-5.000000)
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color309.0057]
(-5.000000,-0.000004)(-3.259637,-0.000239)(-2.698970,-0.000869)(-2.360514,-0.001898)(-2.118045,-0.003322)
(-1.929224,-0.005142)(-1.774691,-0.007358)(-1.644166,-0.009968)(-1.531357,-0.012969)(-1.432268,-0.016356)
(-1.343998,-0.020129)(-1.264481,-0.024288)(-1.192330,-0.028826)(-1.126389,-0.033741)(-1.065754,-0.039030)
(-1.009750,-0.044688)(-0.957779,-0.050712)(-0.909354,-0.057104)(-0.864104,-0.063858)(-0.821714,-0.070970)
(-0.781885,-0.078438)(-0.744366,-0.086266)(-0.708964,-0.094447)(-0.675512,-0.102978)(-0.643821,-0.111865)
(-0.613751,-0.121111)(-0.585194,-0.130710)(-0.558022,-0.140670)(-0.532140,-0.150992)(-0.507449,-0.161686)
(-0.483861,-0.172760)(-0.461313,-0.184216)(-0.439735,-0.196065)(-0.419052,-0.208323)(-0.399212,-0.221003)
(-0.380166,-0.234115)(-0.361860,-0.247683)(-0.344257,-0.261719)(-0.327311,-0.276249)(-0.310984,-0.291299)
(-0.295241,-0.306898)(-0.280056,-0.323069)(-0.265392,-0.339856)(-0.251231,-0.357288)(-0.237547,-0.375409)
(-0.224324,-0.394253)(-0.211535,-0.413886)(-0.199173,-0.434341)(-0.187220,-0.455684)(-0.175666,-0.477973)
(-0.164500,-0.501276)(-0.153706,-0.525682)(-0.143289,-0.551247)(-0.133234,-0.578084)(-0.123540,-0.606284)
(-0.114204,-0.635956)(-0.105224,-0.667218)(-0.096601,-0.700210)(-0.088331,-0.735088)(-0.080415,-0.772036)
(-0.072856,-0.811240)(-0.065653,-0.852942)(-0.058807,-0.897429)(-0.052321,-0.945004)(-0.046202,-0.996023)
(-0.040448,-1.050952)(-0.035067,-1.110306)(-0.030058,-1.174769)(-0.025424,-1.245193)(-0.021167,-1.322667)
(-0.017295,-1.408490)(-0.013806,-1.504594)(-0.010706,-1.613501)(-0.007995,-1.738975)(-0.005678,-1.886391)
(-0.003755,-2.064997)(-0.002229,-2.290730)(-0.001100,-2.596879)(-0.000365,-3.075721)(-0.000030,-4.154902)
(-0.000009,-4.698970)

\end{pspicture}%

==> pert_f_svd1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:42:20
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.098589\plotwidth}%
\begin{pspicture}(-0.210000,-5.521472)(1.000000,4.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-5.521472)(1.000000,4.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.000000,-3.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,-4.000000)(0.500000,-3.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-4.000000)(1.000000,-3.878282)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.012000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.012000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.012000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.012000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-4.121718){$0$}
\rput[t](0.500000,-4.121718){$0.5$}
\rput[t](1.000000,-4.121718){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,-4.000000){$-4$}
\rput[r](-0.012000,-2.000000){$-2$}
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,2.000000){$2$}
\rput[r](-0.012000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-4.000000)(1.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-5.521472){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,0.000000){
\begin{tabular}{c}
$\tilde{u}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color181.0371}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color181.0371]
(0.000000,-0.001675)(0.030303,-0.007639)(0.060606,-0.013572)(0.080808,-0.017006)(0.101010,-0.019872)
(0.121212,-0.022133)(0.141414,-0.023796)(0.161616,-0.024894)(0.181818,-0.025475)(0.202020,-0.025592)
(0.232323,-0.025013)(0.262626,-0.023675)(0.292929,-0.021726)(0.333333,-0.018392)(0.383838,-0.013374)
(0.454545,-0.005396)(0.585859,0.010052)(0.636364,0.015473)(0.676768,0.019293)(0.717172,0.022435)
(0.747475,0.024196)(0.777778,0.025298)(0.797980,0.025592)(0.818182,0.025475)(0.838384,0.024894)
(0.858586,0.023796)(0.878788,0.022133)(0.898990,0.019872)(0.919192,0.017006)(0.939394,0.013572)
(0.969697,0.007639)(1.000000,0.001675)

% New Line DATA: ----
\newrgbcolor{color182.0366}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color182.0366]
(0.000000,-0.038181)(0.010101,-0.081249)(0.020202,-0.129604)(0.030303,-0.183634)(0.040404,-0.243695)
(0.050505,-0.310093)(0.060606,-0.383069)(0.070707,-0.462769)(0.080808,-0.549231)(0.090909,-0.642353)
(0.101010,-0.741880)(0.111111,-0.847379)(0.121212,-0.958237)(0.131313,-1.073645)(0.151515,-1.313960)
(0.171717,-1.558377)(0.181818,-1.678442)(0.191919,-1.794963)(0.202020,-1.906331)(0.212121,-2.010969)
(0.222222,-2.107370)(0.232323,-2.194136)(0.242424,-2.270007)(0.252525,-2.333877)(0.262626,-2.384818)
(0.272727,-2.422084)(0.282828,-2.445114)(0.292929,-2.453528)(0.303030,-2.447123)(0.313131,-2.425858)
(0.323232,-2.389846)(0.333333,-2.339334)(0.343434,-2.274695)(0.353535,-2.196409)(0.363636,-2.105050)
(0.373737,-2.001274)(0.383838,-1.885803)(0.393939,-1.759421)(0.404040,-1.622957)(0.414141,-1.477281)
(0.424242,-1.323297)(0.434343,-1.161932)(0.444444,-0.994136)(0.454545,-0.820875)(0.474747,-0.461881)
(0.525253,0.461881)(0.545455,0.820875)(0.555556,0.994136)(0.565657,1.161932)(0.575758,1.323297)
(0.585859,1.477281)(0.595960,1.622957)(0.606061,1.759421)(0.616162,1.885803)(0.626263,2.001274)
(0.636364,2.105050)(0.646465,2.196409)(0.656566,2.274695)(0.666667,2.339334)(0.676768,2.389846)
(0.686869,2.425858)(0.696970,2.447123)(0.707071,2.453528)(0.717172,2.445114)(0.727273,2.422084)
(0.737374,2.384818)(0.747475,2.333877)(0.757576,2.270007)(0.767677,2.194136)(0.777778,2.107370)
(0.787879,2.010969)(0.797980,1.906331)(0.808081,1.794963)(0.818182,1.678442)(0.838384,1.436367)
(0.858586,1.192610)(0.868687,1.073645)(0.878788,0.958237)(0.888889,0.847379)(0.898990,0.741880)
(0.909091,0.642353)(0.919192,0.549231)(0.929293,0.462769)(0.939394,0.383069)(0.949495,0.310093)
(0.959596,0.243695)(0.969697,0.183634)(0.979798,0.129604)(0.989899,0.081249)(1.000000,0.038181)

\end{pspicture}%

==> pert_f_svd2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:42:20
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-0.210000,-0.570552)(1.000000,3.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-0.570552)(1.000000,3.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.000000)(0.500000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.012000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.012000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.045644){$0$}
\rput[t](0.500000,-0.045644){$0.5$}
\rput[t](1.000000,-0.045644){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,1.000000){$1$}
\rput[r](-0.012000,2.000000){$2$}
\rput[r](-0.012000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(1.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-0.570552){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,1.500000){
\begin{tabular}{c}
$\tilde{u}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color181.0378}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color181.0378]
(0.000000,0.197046)(0.010101,0.368259)(0.020202,0.517050)(0.030303,0.646382)(0.040404,0.758826)
(0.050505,0.856616)(0.060606,0.941689)(0.070707,1.015728)(0.080808,1.080193)(0.090909,1.136353)
(0.101010,1.185306)(0.111111,1.228008)(0.121212,1.265286)(0.131313,1.297858)(0.141414,1.326347)
(0.151515,1.351291)(0.161616,1.373159)(0.171717,1.392355)(0.181818,1.409229)(0.191919,1.424085)
(0.202020,1.437186)(0.212121,1.448757)(0.222222,1.458997)(0.232323,1.468073)(0.242424,1.476132)
(0.252525,1.483301)(0.262626,1.489689)(0.272727,1.495391)(0.282828,1.500487)(0.292929,1.505049)
(0.303030,1.509136)(0.313131,1.512802)(0.323232,1.516093)(0.333333,1.519046)(0.343434,1.521697)
(0.353535,1.524075)(0.363636,1.526206)(0.373737,1.528110)(0.393939,1.531317)(0.414141,1.533817)
(0.434343,1.535703)(0.454545,1.537038)(0.474747,1.537868)(0.494949,1.538219)(0.515152,1.538103)
(0.535354,1.537515)(0.555556,1.536436)(0.575758,1.534832)(0.595960,1.532649)(0.616162,1.529809)
(0.626263,1.528110)(0.636364,1.526206)(0.646465,1.524075)(0.656566,1.521697)(0.666667,1.519046)
(0.676768,1.516093)(0.686869,1.512802)(0.696970,1.509136)(0.707071,1.505049)(0.717172,1.500487)
(0.727273,1.495391)(0.737374,1.489689)(0.747475,1.483301)(0.757576,1.476132)(0.767677,1.468073)
(0.777778,1.458997)(0.787879,1.448757)(0.797980,1.437186)(0.808081,1.424085)(0.818182,1.409229)
(0.828283,1.392355)(0.838384,1.373159)(0.848485,1.351291)(0.858586,1.326347)(0.868687,1.297858)
(0.878788,1.265286)(0.888889,1.228008)(0.898990,1.185306)(0.909091,1.136353)(0.919192,1.080193)
(0.929293,1.015728)(0.939394,0.941689)(0.949495,0.856616)(0.959596,0.758826)(0.969697,0.646382)
(0.979798,0.517050)(0.989899,0.368259)(1.000000,0.197046)

% New Line DATA: ----
\newrgbcolor{color182.0374}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color182.0374]
(0.000000,0.013642)(0.010101,0.029086)(0.020202,0.046522)(0.030303,0.066142)(0.040404,0.088144)
(0.050505,0.112723)(0.060606,0.140067)(0.070707,0.170352)(0.080808,0.203733)(0.090909,0.240339)
(0.101010,0.280263)(0.111111,0.323560)(0.121212,0.370234)(0.131313,0.420239)(0.141414,0.473473)
(0.151515,0.529778)(0.161616,0.588941)(0.171717,0.650697)(0.181818,0.714737)(0.191919,0.780712)
(0.212121,0.916938)(0.252525,1.195183)(0.272727,1.330970)(0.282828,1.396816)(0.292929,1.460908)
(0.303030,1.522989)(0.313131,1.582833)(0.323232,1.640244)(0.333333,1.695049)(0.343434,1.747102)
(0.353535,1.796278)(0.363636,1.842475)(0.373737,1.885603)(0.383838,1.925594)(0.393939,1.962387)
(0.404040,1.995937)(0.414141,2.026207)(0.424242,2.053166)(0.434343,2.076793)(0.444444,2.097070)
(0.454545,2.113983)(0.464646,2.127524)(0.474747,2.137685)(0.484848,2.144461)(0.494949,2.147850)
(0.505051,2.147850)(0.515152,2.144461)(0.525253,2.137685)(0.535354,2.127524)(0.545455,2.113983)
(0.555556,2.097070)(0.565657,2.076793)(0.575758,2.053166)(0.585859,2.026207)(0.595960,1.995937)
(0.606061,1.962387)(0.616162,1.925594)(0.626263,1.885603)(0.636364,1.842475)(0.646465,1.796278)
(0.656566,1.747102)(0.666667,1.695049)(0.676768,1.640244)(0.686869,1.582833)(0.696970,1.522989)
(0.707071,1.460908)(0.717172,1.396816)(0.727273,1.330970)(0.747475,1.195183)(0.787879,0.916938)
(0.808081,0.780712)(0.818182,0.714737)(0.828283,0.650697)(0.838384,0.588941)(0.848485,0.529778)
(0.858586,0.473473)(0.868687,0.420239)(0.878788,0.370234)(0.888889,0.323560)(0.898990,0.280263)
(0.909091,0.240339)(0.919192,0.203733)(0.929293,0.170352)(0.939394,0.140067)(0.949495,0.112723)
(0.959596,0.088144)(0.969697,0.066142)(0.979798,0.046522)(0.989899,0.029086)(1.000000,0.013642)

\end{pspicture}%

==> pert_feva.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:42:21
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-0.210000,-0.570552)(1.000000,3.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-0.570552)(1.000000,3.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.000000)(0.500000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.012000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.012000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.045644){$0$}
\rput[t](0.500000,-0.045644){$0.5$}
\rput[t](1.000000,-0.045644){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,1.000000){$1$}
\rput[r](-0.012000,2.000000){$2$}
\rput[r](-0.012000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(1.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-0.570552){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,1.500000){
\begin{tabular}{c}
$\tilde{u}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color194.0386}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color194.0386]
(0.000000,0.194074)(0.010101,0.363075)(0.020202,0.510383)(0.030303,0.638918)(0.040404,0.751204)
(0.050505,0.849422)(0.060606,0.935455)(0.070707,1.010929)(0.080808,1.077246)(0.090909,1.135617)
(0.101010,1.187087)(0.111111,1.232556)(0.121212,1.272803)(0.131313,1.308498)(0.141414,1.340219)
(0.151515,1.368469)(0.161616,1.393678)(0.171717,1.416222)(0.181818,1.436422)(0.191919,1.454560)
(0.202020,1.470878)(0.212121,1.485588)(0.222222,1.498871)(0.232323,1.510888)(0.242424,1.521777)
(0.252525,1.531658)(0.262626,1.540637)(0.272727,1.548805)(0.282828,1.556243)(0.292929,1.563021)
(0.303030,1.569200)(0.313131,1.574834)(0.323232,1.579970)(0.333333,1.584650)(0.343434,1.588909)
(0.353535,1.592781)(0.363636,1.596291)(0.373737,1.599466)(0.383838,1.602326)(0.393939,1.604891)
(0.404040,1.607176)(0.414141,1.609196)(0.424242,1.610964)(0.434343,1.612488)(0.444444,1.613780)
(0.454545,1.614845)(0.464646,1.615690)(0.474747,1.616320)(0.484848,1.616738)(0.494949,1.616947)
(0.505051,1.616947)(0.515152,1.616738)(0.525253,1.616320)(0.535354,1.615690)(0.545455,1.614845)
(0.555556,1.613780)(0.565657,1.612488)(0.575758,1.610964)(0.585859,1.609196)(0.595960,1.607176)
(0.606061,1.604891)(0.616162,1.602326)(0.626263,1.599466)(0.636364,1.596291)(0.646465,1.592781)
(0.656566,1.588909)(0.666667,1.584650)(0.676768,1.579970)(0.686869,1.574834)(0.696970,1.569200)
(0.707071,1.563021)(0.717172,1.556243)(0.727273,1.548805)(0.737374,1.540637)(0.747475,1.531658)
(0.757576,1.521777)(0.767677,1.510888)(0.777778,1.498871)(0.787879,1.485588)(0.797980,1.470878)
(0.808081,1.454560)(0.818182,1.436422)(0.828283,1.416222)(0.838384,1.393678)(0.848485,1.368469)
(0.858586,1.340219)(0.868687,1.308498)(0.878788,1.272803)(0.888889,1.232556)(0.898990,1.187087)
(0.909091,1.135617)(0.919192,1.077246)(0.929293,1.010929)(0.939394,0.935455)(0.949495,0.849422)
(0.959596,0.751204)(0.969697,0.638918)(0.979798,0.510383)(0.989899,0.363075)(1.000000,0.194074)

% New Line DATA: ----
\newrgbcolor{color195.0381}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color195.0381]
(0.000000,0.011166)(0.010101,0.023850)(0.020202,0.038215)(0.030303,0.054432)(0.040404,0.072683)
(0.050505,0.093156)(0.060606,0.116045)(0.070707,0.141546)(0.080808,0.169856)(0.090909,0.201165)
(0.101010,0.235654)(0.111111,0.273490)(0.121212,0.314820)(0.131313,0.359765)(0.141414,0.408414)
(0.151515,0.460822)(0.161616,0.517002)(0.171717,0.576921)(0.181818,0.640500)(0.191919,0.707611)
(0.202020,0.778077)(0.212121,0.851672)(0.222222,0.928126)(0.232323,1.007123)(0.242424,1.088312)
(0.262626,1.255692)(0.303030,1.598203)(0.323232,1.765917)(0.333333,1.847259)(0.343434,1.926323)
(0.353535,2.002678)(0.363636,2.075910)(0.373737,2.145625)(0.383838,2.211453)(0.393939,2.273046)
(0.404040,2.330083)(0.414141,2.382269)(0.424242,2.429337)(0.434343,2.471049)(0.444444,2.507194)
(0.454545,2.537591)(0.464646,2.562091)(0.474747,2.580572)(0.484848,2.592943)(0.494949,2.599144)
(0.505051,2.599144)(0.515152,2.592943)(0.525253,2.580572)(0.535354,2.562091)(0.545455,2.537591)
(0.555556,2.507194)(0.565657,2.471049)(0.575758,2.429337)(0.585859,2.382269)(0.595960,2.330083)
(0.606061,2.273046)(0.616162,2.211453)(0.626263,2.145625)(0.636364,2.075910)(0.646465,2.002678)
(0.656566,1.926323)(0.666667,1.847259)(0.676768,1.765917)(0.696970,1.598203)(0.737374,1.255692)
(0.757576,1.088312)(0.767677,1.007123)(0.777778,0.928126)(0.787879,0.851672)(0.797980,0.778077)
(0.808081,0.707611)(0.818182,0.640500)(0.828283,0.576921)(0.838384,0.517002)(0.848485,0.460822)
(0.858586,0.408414)(0.868687,0.359765)(0.878788,0.314820)(0.888889,0.273490)(0.898990,0.235654)
(0.909091,0.201165)(0.919192,0.169856)(0.929293,0.141546)(0.939394,0.116045)(0.949495,0.093156)
(0.959596,0.072683)(0.969697,0.054432)(0.979798,0.038215)(0.989899,0.023850)(1.000000,0.011166)

\end{pspicture}%

==> pert_lam.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:42:22
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.098589\plotwidth}%
\begin{pspicture}(-0.210000,-1.521472)(1.000000,8.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-1.521472)(1.000000,8.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.121718)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.000000)(0.500000,0.121718)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.121718)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.012000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.012000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.012000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.012000,8.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.121718){$0$}
\rput[t](0.500000,-0.121718){$0.5$}
\rput[t](1.000000,-0.121718){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,2.000000){$2$}
\rput[r](-0.012000,4.000000){$4$}
\rput[r](-0.012000,6.000000){$6$}
\rput[r](-0.012000,8.000000){$8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(1.000000,8.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-1.521472){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,4.000000){
\begin{tabular}{c}
$\tilde{u}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color206.0393}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color206.0393]
(0.000000,0.277992)(0.010101,0.504979)(0.020202,0.690322)(0.030303,0.841664)(0.040404,0.965246)
(0.050505,1.066161)(0.060606,1.148569)(0.070707,1.215868)(0.080808,1.270828)(0.090909,1.315715)
(0.101010,1.352375)(0.111111,1.382320)(0.121212,1.406780)(0.131313,1.426761)(0.141414,1.443084)
(0.151515,1.456421)(0.161616,1.467319)(0.171717,1.476224)(0.181818,1.483502)(0.191919,1.489450)
(0.202020,1.494313)(0.212121,1.498289)(0.222222,1.501539)(0.232323,1.504198)(0.242424,1.506372)
(0.252525,1.508151)(0.262626,1.509606)(0.272727,1.510796)(0.292929,1.512568)(0.313131,1.513755)
(0.343434,1.514844)(0.383838,1.515571)(0.464646,1.516025)(0.575758,1.515893)(0.636364,1.515280)
(0.666667,1.514550)(0.696970,1.513221)(0.717172,1.511770)(0.727273,1.510796)(0.737374,1.509606)
(0.747475,1.508151)(0.757576,1.506372)(0.767677,1.504198)(0.777778,1.501539)(0.787879,1.498289)
(0.797980,1.494313)(0.808081,1.489450)(0.818182,1.483502)(0.828283,1.476224)(0.838384,1.467319)
(0.848485,1.456421)(0.858586,1.443084)(0.868687,1.426761)(0.878788,1.406780)(0.888889,1.382320)
(0.898990,1.352375)(0.909091,1.315715)(0.919192,1.270828)(0.929293,1.215868)(0.939394,1.148569)
(0.949495,1.066161)(0.959596,0.965246)(0.969697,0.841664)(0.979798,0.690322)(0.989899,0.504979)
(1.000000,0.277992)

% New Line DATA: ----
\newrgbcolor{color207.0388}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color207.0388]
(0.000000,0.000216)(0.030303,0.001199)(0.050505,0.002276)(0.070707,0.003890)(0.080808,0.004977)
(0.090909,0.006306)(0.101010,0.007933)(0.111111,0.009924)(0.121212,0.012360)(0.131313,0.015340)
(0.141414,0.018986)(0.151515,0.023446)(0.161616,0.028902)(0.171717,0.035574)(0.181818,0.043733)
(0.191919,0.053708)(0.202020,0.065900)(0.212121,0.080796)(0.222222,0.098988)(0.232323,0.121194)
(0.242424,0.148282)(0.252525,0.181297)(0.262626,0.221496)(0.272727,0.270382)(0.282828,0.329740)
(0.292929,0.401680)(0.303030,0.488668)(0.313131,0.593558)(0.323232,0.719599)(0.333333,0.870424)
(0.343434,1.049987)(0.353535,1.262437)(0.363636,1.511900)(0.373737,1.802143)(0.383838,2.136079)
(0.393939,2.515114)(0.404040,2.938325)(0.414141,3.401527)(0.424242,3.896336)(0.444444,4.922189)
(0.454545,5.411265)(0.464646,5.849864)(0.474747,6.210270)(0.484848,6.467101)(0.494949,6.600834)
(0.505051,6.600834)(0.515152,6.467101)(0.525253,6.210270)(0.535354,5.849864)(0.545455,5.411265)
(0.555556,4.922189)(0.575758,3.896336)(0.585859,3.401527)(0.595960,2.938325)(0.606061,2.515114)
(0.616162,2.136079)(0.626263,1.802143)(0.636364,1.511900)(0.646465,1.262437)(0.656566,1.049987)
(0.666667,0.870424)(0.676768,0.719599)(0.686869,0.593558)(0.696970,0.488668)(0.707071,0.401680)
(0.717172,0.329740)(0.727273,0.270382)(0.737374,0.221496)(0.747475,0.181297)(0.757576,0.148282)
(0.767677,0.121194)(0.777778,0.098988)(0.787879,0.080796)(0.797980,0.065900)(0.808081,0.053708)
(0.818182,0.043733)(0.828283,0.035574)(0.838384,0.028902)(0.848485,0.023446)(0.858586,0.018986)
(0.868687,0.015340)(0.878788,0.012360)(0.888889,0.009924)(0.898990,0.007933)(0.909091,0.006306)
(0.919192,0.004977)(0.939394,0.003002)(0.959596,0.001683)(0.989899,0.000480)(1.000000,0.000216)

\end{pspicture}%

==> pert_nu_svd1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:42:22
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-0.210000,-0.380368)(1.000000,2.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-0.380368)(1.000000,2.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.000000)(0.500000,0.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.012000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.012000,2.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.030429){$0$}
\rput[t](0.500000,-0.030429){$0.5$}
\rput[t](1.000000,-0.030429){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,0.500000){$0.5$}
\rput[r](-0.012000,1.000000){$1$}
\rput[r](-0.012000,1.500000){$1.5$}
\rput[r](-0.012000,2.000000){$2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(1.000000,2.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-0.380368){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,1.000000){
\begin{tabular}{c}
$\tilde{\nu}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color194.04}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color194.04]
(0.000000,0.201702)(0.010101,0.377957)(0.020202,0.531946)(0.030303,0.666457)(0.040404,0.783930)
(0.050505,0.886503)(0.060606,0.976046)(0.070707,1.054195)(0.080808,1.122384)(0.090909,1.181866)
(0.101010,1.233740)(0.111111,1.278963)(0.121212,1.318377)(0.131313,1.352716)(0.141414,1.382622)
(0.151515,1.408656)(0.161616,1.431311)(0.171717,1.451015)(0.181818,1.468144)(0.191919,1.483026)
(0.202020,1.495949)(0.212121,1.507162)(0.222222,1.516885)(0.232323,1.525309)(0.242424,1.532602)
(0.252525,1.538908)(0.262626,1.544356)(0.272727,1.549057)(0.282828,1.553107)(0.292929,1.556592)
(0.303030,1.559585)(0.313131,1.562151)(0.323232,1.564346)(0.333333,1.566220)(0.343434,1.567815)
(0.353535,1.569170)(0.373737,1.571283)(0.393939,1.572775)(0.424242,1.574191)(0.454545,1.574948)
(0.494949,1.575307)(0.535354,1.575096)(0.565657,1.574503)(0.595960,1.573340)(0.616162,1.572095)
(0.636364,1.570316)(0.646465,1.569170)(0.656566,1.567815)(0.666667,1.566220)(0.676768,1.564346)
(0.686869,1.562151)(0.696970,1.559585)(0.707071,1.556592)(0.717172,1.553107)(0.727273,1.549057)
(0.737374,1.544356)(0.747475,1.538908)(0.757576,1.532602)(0.767677,1.525309)(0.777778,1.516885)
(0.787879,1.507162)(0.797980,1.495949)(0.808081,1.483026)(0.818182,1.468144)(0.828283,1.451015)
(0.838384,1.431311)(0.848485,1.408656)(0.858586,1.382622)(0.868687,1.352716)(0.878788,1.318377)
(0.888889,1.278963)(0.898990,1.233740)(0.909091,1.181866)(0.919192,1.122384)(0.929293,1.054195)
(0.939394,0.976046)(0.949495,0.886503)(0.959596,0.783930)(0.969697,0.666457)(0.979798,0.531946)
(0.989899,0.377957)(1.000000,0.201702)

% New Line DATA: ----
\newrgbcolor{color195.0396}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color195.0396]
(0.000000,0.009048)(0.010101,0.019161)(0.020202,0.030417)(0.030303,0.042884)(0.040404,0.056627)
(0.050505,0.071696)(0.060606,0.088129)(0.070707,0.105943)(0.080808,0.125133)(0.090909,0.145669)
(0.101010,0.167491)(0.111111,0.190509)(0.121212,0.214601)(0.131313,0.239613)(0.151515,0.291648)
(0.181818,0.371350)(0.191919,0.397384)(0.202020,0.422748)(0.212121,0.447220)(0.222222,0.470601)
(0.232323,0.492716)(0.242424,0.513424)(0.252525,0.532615)(0.262626,0.550211)(0.272727,0.566168)
(0.282828,0.580474)(0.292929,0.593146)(0.303030,0.604224)(0.313131,0.613774)(0.323232,0.621878)
(0.333333,0.628635)(0.343434,0.634153)(0.353535,0.638550)(0.363636,0.641950)(0.373737,0.644475)
(0.383838,0.646250)(0.393939,0.647397)(0.404040,0.648031)(0.414141,0.648264)(0.424242,0.648197)
(0.454545,0.647089)(0.484848,0.646028)(0.505051,0.645889)(0.525253,0.646293)(0.565657,0.647925)
(0.575758,0.648197)(0.585859,0.648264)(0.595960,0.648031)(0.606061,0.647397)(0.616162,0.646250)
(0.626263,0.644475)(0.636364,0.641950)(0.646465,0.638550)(0.656566,0.634153)(0.666667,0.628635)
(0.676768,0.621878)(0.686869,0.613774)(0.696970,0.604224)(0.707071,0.593146)(0.717172,0.580474)
(0.727273,0.566168)(0.737374,0.550211)(0.747475,0.532615)(0.757576,0.513424)(0.767677,0.492716)
(0.777778,0.470601)(0.787879,0.447220)(0.797980,0.422748)(0.808081,0.397384)(0.828283,0.344885)
(0.858586,0.265365)(0.868687,0.239613)(0.878788,0.214601)(0.888889,0.190509)(0.898990,0.167491)
(0.909091,0.145669)(0.919192,0.125133)(0.929293,0.105943)(0.939394,0.088129)(0.949495,0.071696)
(0.959596,0.056627)(0.969697,0.042884)(0.979798,0.030417)(0.989899,0.019161)(1.000000,0.009048)

\end{pspicture}%

==> pert_nu_svd2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:42:23
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.657258\plotwidth}%
\begin{pspicture}(-0.210000,-0.828221)(1.000000,0.600000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-0.828221)(1.000000,0.600000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.600000)(0.000000,-0.581742)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,-0.600000)(0.500000,-0.581742)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-0.600000)(1.000000,-0.581742)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.500000)(0.012000,-0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.618258){$0$}
\rput[t](0.500000,-0.618258){$0.5$}
\rput[t](1.000000,-0.618258){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,-0.500000){$-0.5$}
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,0.500000){$0.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-0.600000)(1.000000,0.600000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-0.828221){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,0.000000){
\begin{tabular}{c}
$\tilde{\nu}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color194.0408}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color194.0408]
(0.000000,0.114433)(0.010101,0.209780)(0.020202,0.288580)(0.030303,0.353042)(0.040404,0.405097)
(0.050505,0.446425)(0.060606,0.478494)(0.070707,0.502586)(0.080808,0.519822)(0.090909,0.531179)
(0.101010,0.537512)(0.111111,0.539570)(0.121212,0.538004)(0.131313,0.533386)(0.141414,0.526210)
(0.151515,0.516910)(0.161616,0.505862)(0.171717,0.493388)(0.181818,0.479770)(0.191919,0.465247)
(0.202020,0.450024)(0.212121,0.434274)(0.232323,0.401755)(0.282828,0.318893)(0.313131,0.270237)
(0.343434,0.223108)(0.373737,0.177584)(0.404040,0.133513)(0.434343,0.090612)(0.474747,0.034635)
(0.545455,-0.062495)(0.575758,-0.104803)(0.606061,-0.148057)(0.636364,-0.192587)(0.666667,-0.238637)
(0.696970,-0.286299)(0.727273,-0.335384)(0.777778,-0.418144)(0.787879,-0.434274)(0.797980,-0.450024)
(0.808081,-0.465247)(0.818182,-0.479770)(0.828283,-0.493388)(0.838384,-0.505862)(0.848485,-0.516910)
(0.858586,-0.526210)(0.868687,-0.533386)(0.878788,-0.538004)(0.888889,-0.539570)(0.898990,-0.537512)
(0.909091,-0.531179)(0.919192,-0.519822)(0.929293,-0.502586)(0.939394,-0.478494)(0.949495,-0.446425)
(0.959596,-0.405097)(0.969697,-0.353042)(0.979798,-0.288580)(0.989899,-0.209780)(1.000000,-0.114433)

% New Line DATA: ----
\newrgbcolor{color195.0403}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color195.0403]
(0.000000,-0.002142)(0.010101,-0.004526)(0.020202,-0.007171)(0.030303,-0.010094)(0.040404,-0.013310)
(0.050505,-0.016833)(0.060606,-0.020671)(0.070707,-0.024829)(0.080808,-0.029305)(0.090909,-0.034091)
(0.101010,-0.039171)(0.111111,-0.044519)(0.131313,-0.055881)(0.181818,-0.085621)(0.191919,-0.091248)
(0.202020,-0.096591)(0.212121,-0.101576)(0.222222,-0.106133)(0.232323,-0.110197)(0.242424,-0.113711)
(0.252525,-0.116624)(0.262626,-0.118897)(0.272727,-0.120496)(0.282828,-0.121399)(0.292929,-0.121590)
(0.303030,-0.121063)(0.313131,-0.119819)(0.323232,-0.117865)(0.333333,-0.115216)(0.343434,-0.111891)
(0.353535,-0.107916)(0.363636,-0.103318)(0.373737,-0.098130)(0.383838,-0.092388)(0.393939,-0.086129)
(0.404040,-0.079393)(0.414141,-0.072222)(0.424242,-0.064658)(0.434343,-0.056747)(0.454545,-0.040061)
(0.474747,-0.022531)(0.525253,0.022531)(0.545455,0.040061)(0.565657,0.056747)(0.575758,0.064658)
(0.585859,0.072222)(0.595960,0.079393)(0.606061,0.086129)(0.616162,0.092388)(0.626263,0.098130)
(0.636364,0.103318)(0.646465,0.107916)(0.656566,0.111891)(0.666667,0.115216)(0.676768,0.117865)
(0.686869,0.119819)(0.696970,0.121063)(0.707071,0.121590)(0.717172,0.121399)(0.727273,0.120496)
(0.737374,0.118897)(0.747475,0.116624)(0.757576,0.113711)(0.767677,0.110197)(0.777778,0.106133)
(0.787879,0.101576)(0.797980,0.096591)(0.808081,0.091248)(0.828283,0.079787)(0.868687,0.055881)
(0.888889,0.044519)(0.898990,0.039171)(0.909091,0.034091)(0.919192,0.029305)(0.929293,0.024829)
(0.939394,0.020671)(0.949495,0.016833)(0.959596,0.013310)(0.969697,0.010094)(0.979798,0.007171)
(0.989899,0.004526)(1.000000,0.002142)

\end{pspicture}%

==> semi-loop.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jan 11 15:24:34 GMT 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8)(11.752812,1.8)
\psframe[linewidth=0.04,dimen=outer](7.9895315,1.8)(4.789531,0.6)
\psframe[linewidth=0.04,dimen=outer](7.9895315,-0.6)(4.789531,-1.8)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.5895312,1.18)(4.849531,1.18)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.189531,-1.2)(7.9895315,-1.2)
\psline[linewidth=0.04cm](9.189531,-1.2)(9.189531,1.2)
\psline[linewidth=0.04cm](7.9895315,1.2)(9.189531,1.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.5895312,-1.2)(4.789531,-1.2)
\usefont{T1}{ptm}{m}{n}
\rput(3.1923437,1.21){$\mathbf{q}^*(0)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.462343,1.51){$\mathbf{q}^*(T)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9923437,-1.17){$\mathbf{q}^{*\dagger_\mathcal{I}}(0)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.582344,-0.89){$\mathbf{q}^{*\dagger_\mathcal{I}}(T)$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.189531,0.0){0.6}
\psline[linewidth=0.04cm](8.889531,-0.3)(9.4895315,0.3)
\psline[linewidth=0.04cm](8.889531,0.3)(9.4895315,-0.3)
\usefont{T1}{ptm}{m}{n}
\rput(6.425156,1.21){Direct: $\mathbf{L}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.598594,-1.19){Adjoint: $\mathbf{L}^{\dagger}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.242344,0.01){$\dfrac{\delta\mathcal{I}}{\delta \mathbf{q}}$}
\end{pspicture} 
}



==> time_opt.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  31-Jan-2012 12:21:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.100000\plotwidth,yunit=3.154839\plotwidth}%
\begin{pspicture}(-7.100000,0.152454)(5.000000,0.450000)%

% Draw bounding box for test aspects: ----
% \psframe(-7.100000,0.152454)(5.000000,0.450000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.200000)(-5.000000,0.203804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.000000,0.203804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.200000)(5.000000,0.203804)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.200000)(-4.880000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.250000)(-4.880000,0.250000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.300000)(-4.880000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.350000)(-4.880000,0.350000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.400000)(-4.880000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.450000)(-4.880000,0.450000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-5.000000,0.196196){$10^{-5}$}
\rput[t](0.000000,0.196196){$10^{0}$}
\rput[t](5.000000,0.196196){$10^{5}$}
% Draw y-Labels: ----
\rput[r](-5.120000,0.200000){$0.2$}
\rput[r](-5.120000,0.250000){$0.25$}
\rput[r](-5.120000,0.300000){$0.3$}
\rput[r](-5.120000,0.350000){$0.35$}
\rput[r](-5.120000,0.400000){$0.4$}
\rput[r](-5.120000,0.450000){$0.45$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-5.000000,0.200000)(5.000000,0.450000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,0.152454){
\begin{tabular}{c}
$C_0$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-7.100000,0.325000){
\begin{tabular}{c}
$T_{E_{opt}}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color1450.0021}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1450.0021]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1451.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1451.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1452.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1452.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1453.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1453.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1454.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1454.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1455.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1455.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1456.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1456.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1457.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1457.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1458.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1458.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1459.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1459.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1460.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1460.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1461.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1461.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1462.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1462.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1463.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1463.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1464.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1464.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1465.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1465.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1466.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1466.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1467.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1467.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1468.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1468.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1469.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1469.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1470.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1470.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1471.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1471.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1472.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1472.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1473.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1473.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1474.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1474.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1475.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1475.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1476.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1476.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1477.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1477.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1478.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1478.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1479.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1479.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1480.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1480.0016]
(-5.000000,0.225939)(-5.000000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1481.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1481.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1482.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1482.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1483.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1483.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1484.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1484.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1485.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1485.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1486.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1486.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1487.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1487.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1488.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1488.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1489.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1489.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1490.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1490.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1491.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1491.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1492.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1492.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1493.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1493.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1494.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1494.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1495.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1495.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1496.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1496.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1497.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1497.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1498.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1498.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1499.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1499.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1500.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1500.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1501.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1501.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1502.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1502.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1503.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1503.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1504.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1504.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1505.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1505.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1506.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1506.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1507.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1507.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1508.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1508.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1509.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1509.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1510.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1510.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1511.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1511.0016]
(-4.750000,0.225939)(-4.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1512.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1512.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1513.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1513.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1514.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1514.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1515.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1515.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1516.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1516.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1517.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1517.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1518.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1518.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1519.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1519.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1520.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1520.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1521.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1521.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1522.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1522.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1523.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1523.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1524.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1524.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1525.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1525.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1526.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1526.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1527.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1527.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1528.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1528.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1529.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1529.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1530.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1530.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1531.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1531.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1532.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1532.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1533.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1533.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1534.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1534.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1535.0016}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1535.0016]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1536.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1536.0007]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1537.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1537.0007]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1538.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1538.0007]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1539.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1539.0007]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1540.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1540.0007]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1541.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1541.0007]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1542.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1542.0007]
(-4.500000,0.226443)(-4.500000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1543.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1543.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1544.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1544.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1545.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1545.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1546.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1546.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1547.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1547.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1548.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1548.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1549.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1549.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1550.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1550.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1551.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1551.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1552.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1552.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1553.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1553.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1554.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1554.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1555.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1555.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1556.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1556.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1557.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1557.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1558.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1558.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1559.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1559.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1560.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1560.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1561.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1561.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1562.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1562.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1563.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1563.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1564.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1564.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1565.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1565.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1566.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1566.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1567.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1567.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1568.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1568.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1569.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1569.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1570.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1570.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1571.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1571.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1572.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1572.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1573.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1573.0007]
(-4.250000,0.226443)(-4.250000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1574.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1574.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1575.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1575.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1576.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1576.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1577.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1577.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1578.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1578.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1579.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1579.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1580.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1580.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1581.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1581.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1582.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1582.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1583.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1583.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1584.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1584.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1585.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1585.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1586.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1586.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1587.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1587.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1588.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1588.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1589.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1589.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1590.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1590.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1591.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1591.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1592.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1592.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1593.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1593.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1594.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1594.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1595.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1595.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1596.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1596.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1597.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1597.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1598.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1598.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1599.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1599.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1600.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1600.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1601.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1601.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1602.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1602.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1603.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1603.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1604.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1604.0007]
(-4.000000,0.226443)(-4.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1605.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1605.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1606.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1606.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1607.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1607.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1608.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1608.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1609.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1609.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1610.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1610.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1611.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1611.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1612.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1612.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1613.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1613.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1614.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1614.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1615.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1615.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1616.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1616.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1617.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1617.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1618.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1618.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1619.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1619.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1620.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1620.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1621.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1621.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1622.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1622.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1623.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1623.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1624.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1624.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1625.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1625.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1626.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1626.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1627.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1627.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1628.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1628.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1629.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1629.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1630.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1630.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1631.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1631.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1632.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1632.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1633.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1633.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1634.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1634.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1635.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1635.0007]
(-3.750000,0.226443)(-3.750000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1636.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1636.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1637.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1637.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1638.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1638.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1639.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1639.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1640.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1640.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1641.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1641.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1642.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1642.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1643.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1643.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1644.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1644.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1645.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1645.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1646.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1646.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1647.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1647.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1648.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1648.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1649.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1649.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1650.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1650.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1651.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1651.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1652.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1652.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1653.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1653.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1654.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1654.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1655.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1655.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1656.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1656.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1657.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1657.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1658.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1658.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1659.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1659.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1660.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1660.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1661.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1661.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1662.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1662.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1663.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1663.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1664.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1664.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1665.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1665.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1666.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1666.0007]
(-3.500000,0.226948)(-3.500000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1667.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1667.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1668.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1668.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1669.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1669.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1670.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1670.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1671.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1671.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1672.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1672.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1673.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1673.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1674.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1674.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1675.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1675.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1676.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1676.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1677.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1677.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1678.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1678.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1679.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1679.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1680.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1680.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1681.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1681.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1682.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1682.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1683.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1683.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1684.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1684.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1685.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1685.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1686.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1686.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1687.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1687.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1688.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1688.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1689.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1689.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1690.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1690.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1691.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1691.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1692.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1692.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1693.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1693.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1694.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1694.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1695.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1695.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1696.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1696.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1697.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1697.0007]
(-3.250000,0.226948)(-3.250000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1698.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1698.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1699.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1699.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1700.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1700.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1701.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1701.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1702.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1702.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1703.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1703.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1704.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1704.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1705.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1705.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1706.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1706.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1707.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1707.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1708.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1708.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1709.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1709.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1710.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1710.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1711.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1711.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1712.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1712.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1713.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1713.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1714.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1714.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1715.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1715.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1716.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1716.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1717.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1717.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1718.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1718.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1719.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1719.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1720.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1720.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1721.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1721.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1722.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1722.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1723.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1723.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1724.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1724.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1725.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1725.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1726.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1726.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1727.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1727.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1728.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1728.0007]
(-3.000000,0.227454)(-3.000000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1729.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1729.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1730.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1730.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1731.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1731.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1732.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1732.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1733.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1733.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1734.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1734.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1735.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1735.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1736.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1736.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1737.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1737.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1738.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1738.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1739.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1739.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1740.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1740.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1741.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1741.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1742.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1742.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1743.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1743.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1744.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1744.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1745.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1745.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1746.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1746.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1747.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1747.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1748.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1748.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1749.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1749.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1750.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1750.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1751.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1751.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1752.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1752.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1753.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1753.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1754.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1754.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1755.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1755.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1756.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1756.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1757.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1757.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1758.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1758.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1759.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1759.0007]
(-2.750000,0.227454)(-2.750000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1760.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1760.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1761.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1761.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1762.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1762.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1763.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1763.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1764.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1764.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1765.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1765.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1766.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1766.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1767.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1767.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1768.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1768.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1769.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1769.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1770.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1770.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1771.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1771.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1772.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1772.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1773.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1773.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1774.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1774.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1775.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1775.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1776.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1776.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1777.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1777.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1778.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1778.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1779.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1779.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1780.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1780.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1781.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1781.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1782.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1782.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1783.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1783.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1784.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1784.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1785.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1785.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1786.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1786.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1787.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1787.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1788.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1788.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1789.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1789.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1790.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1790.0007]
(-2.500000,0.227454)(-2.500000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1791.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1791.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1792.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1792.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1793.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1793.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1794.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1794.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1795.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1795.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1796.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1796.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1797.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1797.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1798.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1798.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1799.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1799.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1800.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1800.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1801.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1801.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1802.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1802.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1803.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1803.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1804.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1804.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1805.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1805.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1806.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1806.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1807.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1807.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1808.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1808.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1809.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1809.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1810.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1810.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1811.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1811.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1812.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1812.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1813.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1813.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1814.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1814.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1815.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1815.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1816.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1816.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1817.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1817.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1818.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1818.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1819.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1819.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1820.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1820.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1821.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1821.0007]
(-2.250000,0.227454)(-2.250000,0.227454)

% New Line DATA: ----
\newrgbcolor{color1822.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1822.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1823.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1823.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1824.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1824.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1825.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1825.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1826.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1826.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1827.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1827.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1828.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1828.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1829.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1829.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1830.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1830.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1831.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1831.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1832.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1832.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1833.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1833.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1834.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1834.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1835.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1835.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1836.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1836.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1837.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1837.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1838.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1838.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1839.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1839.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1840.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1840.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1841.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1841.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1842.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1842.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1843.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1843.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1844.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1844.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1845.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1845.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1846.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1846.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1847.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1847.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1848.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1848.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1849.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1849.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1850.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1850.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1851.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1851.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1852.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1852.0007]
(-2.000000,0.226948)(-2.000000,0.226948)

% New Line DATA: ----
\newrgbcolor{color1853.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1853.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1854.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1854.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1855.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1855.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1856.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1856.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1857.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1857.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1858.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1858.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1859.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1859.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1860.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1860.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1861.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1861.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1862.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1862.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1863.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1863.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1864.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1864.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1865.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1865.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1866.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1866.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1867.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1867.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1868.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1868.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1869.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1869.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1870.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1870.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1871.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1871.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1872.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1872.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1873.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1873.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1874.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1874.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1875.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1875.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1876.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1876.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1877.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1877.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1878.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1878.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1879.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1879.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1880.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1880.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1881.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1881.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1882.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1882.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1883.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1883.0007]
(-1.750000,0.225939)(-1.750000,0.225939)

% New Line DATA: ----
\newrgbcolor{color1884.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1884.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1885.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1885.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1886.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1886.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1887.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1887.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1888.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1888.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1889.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1889.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1890.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1890.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1891.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1891.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1892.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1892.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1893.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1893.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1894.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1894.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1895.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1895.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1896.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1896.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1897.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1897.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1898.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1898.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1899.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1899.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1900.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1900.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1901.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1901.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1902.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1902.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1903.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1903.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1904.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1904.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1905.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1905.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1906.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1906.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1907.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1907.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1908.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1908.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1909.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1909.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1910.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1910.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1911.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1911.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1912.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1912.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1913.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1913.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1914.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1914.0007]
(-1.500000,0.223939)(-1.500000,0.223939)

% New Line DATA: ----
\newrgbcolor{color1915.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1915.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1916.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1916.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1917.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1917.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1918.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1918.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1919.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1919.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1920.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1920.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1921.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1921.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1922.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1922.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1923.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1923.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1924.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1924.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1925.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1925.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1926.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1926.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1927.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1927.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1928.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1928.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1929.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1929.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1930.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1930.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1931.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1931.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1932.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1932.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1933.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1933.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1934.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1934.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1935.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1935.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1936.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1936.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1937.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1937.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1938.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1938.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1939.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1939.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1940.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1940.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1941.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1941.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1942.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1942.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1943.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1943.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1944.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1944.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1945.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1945.0007]
(-1.250000,0.220980)(-1.250000,0.220980)

% New Line DATA: ----
\newrgbcolor{color1946.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1946.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1947.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1947.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1948.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1948.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1949.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1949.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1950.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1950.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1951.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1951.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1952.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1952.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1953.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1953.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1954.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1954.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1955.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1955.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1956.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1956.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1957.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1957.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1958.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1958.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1959.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1959.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1960.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1960.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1961.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1961.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1962.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1962.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1963.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1963.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1964.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1964.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1965.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1965.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1966.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1966.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1967.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1967.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1968.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1968.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1969.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1969.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1970.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1970.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1971.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1971.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1972.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1972.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1973.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1973.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1974.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1974.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1975.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1975.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1976.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1976.0007]
(-1.000000,0.226443)(-1.000000,0.226443)

% New Line DATA: ----
\newrgbcolor{color1977.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1977.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1978.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1978.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1979.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1979.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1980.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1980.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1981.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1981.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1982.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1982.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1983.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1983.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1984.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1984.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1985.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1985.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1986.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1986.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1987.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1987.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1988.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1988.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1989.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1989.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1990.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1990.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1991.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1991.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1992.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1992.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1993.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1993.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1994.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1994.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1995.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1995.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1996.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color1996.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1997.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color1997.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1998.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color1998.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color1999.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color1999.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2000.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2000.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2001.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2001.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2002.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2002.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2003.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2003.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2004.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2004.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2005.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2005.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2006.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2006.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2007.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2007.0007]
(-0.750000,0.282935)(-0.750000,0.282935)

% New Line DATA: ----
\newrgbcolor{color2008.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2008.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2009.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2009.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2010.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2010.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2011.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2011.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2012.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2012.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2013.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2013.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2014.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2014.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2015.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2015.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2016.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2016.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2017.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2017.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2018.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2018.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2019.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2019.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2020.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2020.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2021.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2021.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2022.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2022.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2023.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2023.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2024.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2024.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2025.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2025.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2026.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2026.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2027.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2027.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2028.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2028.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2029.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2029.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2030.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2030.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2031.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2031.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2032.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2032.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2033.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2033.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2034.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2034.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2035.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2035.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2036.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2036.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2037.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2037.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2038.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2038.0007]
(-0.500000,0.332432)(-0.500000,0.332432)

% New Line DATA: ----
\newrgbcolor{color2039.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2039.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2040.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2040.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2041.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2041.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2042.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2042.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2043.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2043.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2044.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2044.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2045.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2045.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2046.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2046.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2047.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2047.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2048.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2048.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2049.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2049.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2050.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2050.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2051.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2051.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2052.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2052.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2053.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2053.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2054.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2054.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2055.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2055.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2056.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2056.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2057.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2057.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2058.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2058.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2059.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2059.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2060.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2060.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2061.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2061.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2062.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2062.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2063.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2063.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2064.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2064.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2065.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2065.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2066.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2066.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2067.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2067.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2068.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2068.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2069.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2069.0007]
(-0.250000,0.360967)(-0.250000,0.360967)

% New Line DATA: ----
\newrgbcolor{color2070.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2070.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2071.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2071.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2072.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2072.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2073.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2073.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2074.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2074.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2075.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2075.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2076.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2076.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2077.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2077.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2078.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2078.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2079.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2079.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2080.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2080.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2081.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2081.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2082.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2082.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2083.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2083.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2084.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2084.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2085.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2085.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2086.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2086.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2087.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2087.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2088.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2088.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2089.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2089.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2090.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2090.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2091.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2091.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2092.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2092.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2093.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2093.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2094.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2094.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2095.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2095.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2096.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2096.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2097.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2097.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2098.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2098.0007]
(-0.000000,0.377424)(-0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2099.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2099.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2100.0007}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2100.0007]
(0.000000,0.377424)(0.000000,0.377424)

% New Line DATA: ----
\newrgbcolor{color2101.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2101.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2102.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2102.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2103.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2103.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2104.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2104.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2105.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2105.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2106.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2106.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2107.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2107.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2108.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2108.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2109.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2109.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2110.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2110.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2111.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2111.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2112.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2112.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2113.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2113.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2114.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2114.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2115.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2115.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2116.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2116.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2117.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2117.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2118.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2118.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2119.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2119.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2120.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2120.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2121.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2121.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2122.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2122.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2123.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2123.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2124.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2124.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2125.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2125.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2126.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2126.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2127.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2127.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2128.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2128.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2129.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2129.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2130.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2130.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2131.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2131.0007]
(0.250000,0.386402)(0.250000,0.386402)

% New Line DATA: ----
\newrgbcolor{color2132.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2132.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2133.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2133.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2134.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2134.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2135.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2135.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2136.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2136.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2137.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2137.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2138.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2138.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2139.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2139.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2140.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2140.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2141.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2141.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2142.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2142.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2143.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2143.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2144.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2144.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2145.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2145.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2146.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2146.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2147.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2147.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2148.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2148.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2149.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2149.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2150.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2150.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2151.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2151.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2152.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2152.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2153.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2153.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2154.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2154.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2155.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2155.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2156.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2156.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2157.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2157.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2158.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2158.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2159.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2159.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2160.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2160.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2161.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2161.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2162.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2162.0007]
(0.500000,0.391448)(0.500000,0.391448)

% New Line DATA: ----
\newrgbcolor{color2163.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2163.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2164.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2164.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2165.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2165.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2166.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2166.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2167.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2167.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2168.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2168.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2169.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2169.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2170.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2170.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2171.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2171.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2172.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2172.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2173.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2173.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2174.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2174.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2175.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2175.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2176.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2176.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2177.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2177.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2178.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2178.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2179.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2179.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2180.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2180.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2181.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2181.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2182.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2182.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2183.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2183.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2184.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2184.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2185.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2185.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2186.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2186.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2187.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2187.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2188.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2188.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2189.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2189.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2190.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2190.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2191.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2191.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2192.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2192.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2193.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2193.0007]
(0.750000,0.394390)(0.750000,0.394390)

% New Line DATA: ----
\newrgbcolor{color2194.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2194.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2195.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2195.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2196.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2196.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2197.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2197.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2198.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2198.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2199.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2199.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2200.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2200.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2201.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2201.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2202.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2202.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2203.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2203.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2204.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2204.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2205.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2205.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2206.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2206.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2207.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2207.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2208.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2208.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2209.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2209.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2210.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2210.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2211.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2211.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2212.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2212.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2213.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2213.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2214.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2214.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2215.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2215.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2216.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2216.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2217.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2217.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2218.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2218.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2219.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2219.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2220.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2220.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2221.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2221.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2222.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2222.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2223.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2223.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2224.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2224.0007]
(1.000000,0.395893)(1.000000,0.395893)

% New Line DATA: ----
\newrgbcolor{color2225.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2225.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2226.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2226.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2227.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2227.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2228.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2228.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2229.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2229.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2230.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2230.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2231.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2231.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2232.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2232.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2233.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2233.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2234.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2234.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2235.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2235.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2236.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2236.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2237.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2237.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2238.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2238.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2239.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2239.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2240.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2240.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2241.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2241.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2242.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2242.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2243.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2243.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2244.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2244.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2245.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2245.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2246.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2246.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2247.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2247.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2248.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2248.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2249.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2249.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2250.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2250.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2251.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2251.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2252.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2252.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2253.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2253.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2254.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2254.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2255.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2255.0007]
(1.250000,0.401447)(1.250000,0.401447)

% New Line DATA: ----
\newrgbcolor{color2256.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2256.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2257.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2257.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2258.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2258.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2259.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2259.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2260.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2260.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2261.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2261.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2262.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2262.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2263.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2263.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2264.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2264.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2265.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2265.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2266.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2266.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2267.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2267.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2268.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2268.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2269.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2269.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2270.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2270.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2271.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2271.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2272.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2272.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2273.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2273.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2274.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2274.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2275.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2275.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2276.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2276.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2277.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2277.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2278.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2278.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2279.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2279.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2280.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2280.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2281.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2281.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2282.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2282.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2283.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2283.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2284.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2284.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2285.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2285.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2286.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2286.0007]
(1.500000,0.406906)(1.500000,0.406906)

% New Line DATA: ----
\newrgbcolor{color2287.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2287.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2288.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2288.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2289.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2289.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2290.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2290.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2291.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2291.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2292.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2292.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2293.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2293.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2294.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2294.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2295.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2295.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2296.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2296.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2297.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2297.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2298.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2298.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2299.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2299.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2300.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2300.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2301.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2301.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2302.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2302.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2303.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2303.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2304.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2304.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2305.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2305.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2306.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2306.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2307.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2307.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2308.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2308.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2309.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2309.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2310.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2310.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2311.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2311.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2312.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2312.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2313.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2313.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2314.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2314.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2315.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2315.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2316.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2316.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2317.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2317.0007]
(1.750000,0.410963)(1.750000,0.410963)

% New Line DATA: ----
\newrgbcolor{color2318.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2318.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2319.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2319.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2320.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2320.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2321.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2321.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2322.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2322.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2323.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2323.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2324.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2324.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2325.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2325.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2326.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2326.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2327.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2327.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2328.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2328.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2329.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2329.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2330.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2330.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2331.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2331.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2332.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2332.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2333.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2333.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2334.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2334.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2335.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2335.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2336.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2336.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2337.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2337.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2338.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2338.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2339.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2339.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2340.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2340.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2341.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2341.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2342.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2342.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2343.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2343.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2344.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2344.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2345.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2345.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2346.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2346.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2347.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2347.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2348.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2348.0007]
(2.000000,0.413888)(2.000000,0.413888)

% New Line DATA: ----
\newrgbcolor{color2349.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2349.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2350.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2350.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2351.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2351.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2352.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2352.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2353.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2353.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2354.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2354.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2355.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2355.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2356.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2356.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2357.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2357.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2358.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2358.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2359.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2359.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2360.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2360.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2361.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2361.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2362.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2362.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2363.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2363.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2364.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2364.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2365.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2365.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2366.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2366.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2367.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2367.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2368.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2368.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2369.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2369.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2370.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2370.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2371.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2371.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2372.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2372.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2373.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2373.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2374.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2374.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2375.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2375.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2376.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2376.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2377.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2377.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2378.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2378.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2379.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2379.0007]
(2.250000,0.416395)(2.250000,0.416395)

% New Line DATA: ----
\newrgbcolor{color2380.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2380.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2381.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2381.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2382.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2382.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2383.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2383.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2384.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2384.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2385.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2385.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2386.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2386.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2387.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2387.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2388.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2388.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2389.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2389.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2390.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2390.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2391.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2391.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2392.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2392.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2393.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2393.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2394.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2394.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2395.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2395.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2396.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2396.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2397.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2397.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2398.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2398.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2399.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2399.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2400.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2400.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2401.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2401.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2402.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2402.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2403.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2403.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2404.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2404.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2405.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2405.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2406.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2406.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2407.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2407.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2408.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2408.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2409.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2409.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2410.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2410.0007]
(2.500000,0.417930)(2.500000,0.417930)

% New Line DATA: ----
\newrgbcolor{color2411.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2411.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2412.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2412.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2413.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2413.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2414.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2414.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2415.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2415.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2416.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2416.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2417.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2417.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2418.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2418.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2419.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2419.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2420.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2420.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2421.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2421.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2422.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2422.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2423.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2423.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2424.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2424.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2425.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2425.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2426.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2426.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2427.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2427.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2428.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2428.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2429.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2429.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2430.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2430.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2431.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2431.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2432.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2432.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2433.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2433.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2434.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2434.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2435.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2435.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2436.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2436.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2437.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2437.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2438.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2438.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2439.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2439.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2440.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2440.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2441.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2441.0007]
(2.750000,0.418962)(2.750000,0.418962)

% New Line DATA: ----
\newrgbcolor{color2442.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2442.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2443.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2443.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2444.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2444.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2445.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2445.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2446.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2446.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2447.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2447.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2448.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2448.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2449.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2449.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2450.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2450.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2451.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2451.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2452.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2452.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2453.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2453.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2454.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2454.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2455.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2455.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2456.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2456.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2457.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2457.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2458.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2458.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2459.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2459.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2460.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2460.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2461.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2461.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2462.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2462.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2463.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2463.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2464.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2464.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2465.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2465.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2466.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2466.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2467.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2467.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2468.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2468.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2469.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2469.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2470.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2470.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2471.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2471.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2472.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2472.0007]
(3.000000,0.420000)(3.000000,0.420000)

% New Line DATA: ----
\newrgbcolor{color2473.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2473.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2474.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2474.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2475.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2475.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2476.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2476.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2477.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2477.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2478.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2478.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2479.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2479.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2480.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2480.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2481.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2481.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2482.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2482.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2483.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2483.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2484.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2484.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2485.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2485.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2486.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2486.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2487.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2487.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2488.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2488.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2489.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2489.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2490.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2490.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2491.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2491.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2492.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2492.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2493.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2493.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2494.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2494.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2495.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2495.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2496.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2496.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2497.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2497.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2498.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2498.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2499.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2499.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2500.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2500.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2501.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2501.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2502.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2502.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2503.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2503.0007]
(3.250000,0.420962)(3.250000,0.420962)

% New Line DATA: ----
\newrgbcolor{color2504.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2504.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2505.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2505.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2506.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2506.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2507.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2507.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2508.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2508.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2509.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2509.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2510.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2510.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2511.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2511.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2512.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2512.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2513.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2513.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2514.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2514.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2515.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2515.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2516.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2516.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2517.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2517.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2518.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2518.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2519.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2519.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2520.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2520.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2521.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2521.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2522.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2522.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2523.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2523.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2524.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2524.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2525.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2525.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2526.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2526.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2527.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2527.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2528.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2528.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2529.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2529.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2530.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2530.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2531.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2531.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2532.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2532.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2533.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2533.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2534.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2534.0007]
(3.500000,0.421444)(3.500000,0.421444)

% New Line DATA: ----
\newrgbcolor{color2535.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2535.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2536.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2536.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2537.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2537.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2538.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2538.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2539.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2539.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2540.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2540.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2541.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2541.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2542.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2542.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2543.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2543.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2544.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2544.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2545.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2545.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2546.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2546.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2547.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2547.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2548.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2548.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2549.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2549.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2550.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2550.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2551.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2551.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2552.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2552.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2553.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2553.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2554.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2554.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2555.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2555.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2556.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2556.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2557.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2557.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2558.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2558.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2559.0007}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2559.0007]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2560.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2560.0013]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2561.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2561.0013]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2562.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2562.0013]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2563.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2563.0013]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2564.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2564.0013]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2565.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2565.0013]
(3.750000,0.421928)(3.750000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2566.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2566.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2567.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2567.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2568.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2568.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2569.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2569.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2570.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2570.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2571.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2571.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2572.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2572.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2573.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2573.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2574.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2574.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2575.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2575.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2576.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2576.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2577.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2577.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2578.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2578.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2579.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2579.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2580.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2580.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2581.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2581.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2582.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2582.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2583.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2583.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2584.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2584.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2585.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2585.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2586.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2586.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2587.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2587.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2588.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2588.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2589.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2589.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2590.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2590.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2591.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2591.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2592.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2592.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2593.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2593.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2594.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2594.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2595.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2595.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2596.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2596.0013]
(4.000000,0.421928)(4.000000,0.421928)

% New Line DATA: ----
\newrgbcolor{color2597.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2597.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2598.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2598.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2599.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2599.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2600.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2600.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2601.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2601.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2602.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2602.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2603.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2603.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2604.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2604.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2605.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2605.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2606.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2606.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2607.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2607.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2608.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2608.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2609.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2609.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2610.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2610.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2611.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2611.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2612.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2612.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2613.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2613.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2614.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2614.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2615.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2615.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2616.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2616.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2617.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2617.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2618.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2618.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2619.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2619.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2620.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2620.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2621.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2621.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2622.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2622.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2623.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2623.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2624.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2624.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2625.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2625.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2626.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2626.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2627.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2627.0013]
(4.250000,0.422414)(4.250000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2628.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2628.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2629.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2629.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2630.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2630.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2631.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2631.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2632.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2632.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2633.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2633.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2634.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2634.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2635.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2635.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2636.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2636.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2637.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2637.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2638.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2638.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2639.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2639.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2640.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2640.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2641.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2641.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2642.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2642.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2643.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2643.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2644.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2644.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2645.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2645.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2646.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2646.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2647.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2647.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2648.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2648.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2649.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2649.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2650.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2650.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2651.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2651.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2652.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2652.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2653.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2653.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2654.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2654.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2655.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2655.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2656.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2656.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2657.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2657.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2658.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2658.0013]
(4.500000,0.422414)(4.500000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2659.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2659.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2660.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2660.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2661.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2661.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2662.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2662.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2663.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2663.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2664.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2664.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2665.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2665.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2666.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2666.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2667.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2667.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2668.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2668.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2669.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2669.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2670.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2670.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2671.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2671.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2672.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2672.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2673.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2673.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2674.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2674.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2675.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2675.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2676.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2676.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2677.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2677.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2678.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2678.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2679.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2679.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2680.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2680.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2681.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2681.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2682.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2682.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2683.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2683.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2684.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2684.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2685.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2685.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2686.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2686.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2687.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2687.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2688.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2688.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2689.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2689.0013]
(4.750000,0.422414)(4.750000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2690.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2690.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2691.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2691.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2692.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2692.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2693.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2693.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2694.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2694.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2695.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2695.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2696.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2696.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2697.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2697.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2698.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2698.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2699.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2699.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2700.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2700.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2701.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2701.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2702.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2702.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2703.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2703.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2704.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2704.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2705.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2705.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2706.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2706.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2707.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2707.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2708.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2708.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2709.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2709.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2710.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2710.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2711.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2711.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2712.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2712.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2713.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2713.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2714.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2714.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2715.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2715.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2716.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2716.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2717.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=3pt 2pt 1pt 2pt,linewidth=\LineWidth,linecolor=color2717.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2718.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color2718.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2719.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color2719.0013]
(5.000000,0.422414)(5.000000,0.422414)

% New Line DATA: ----
\newrgbcolor{color2720.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color2720.0013]
(5.000000,0.422414)(5.000000,0.422414)

\end{pspicture}%

==> ub.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  18-Jan-2012 20:42:29
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-0.210000,-1.380368)(1.000000,1.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-0.210000,-1.380368)(1.000000,1.000000)
% Total width:  6.050000 cm
% Total height: 4.693548 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.000000,-0.969571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,-1.000000)(0.500000,-0.969571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-1.000000)(1.000000,-0.969571)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.012000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.500000)(0.012000,-0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.012000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-1.030429){$0$}
\rput[t](0.500000,-1.030429){$0.5$}
\rput[t](1.000000,-1.030429){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,-1.000000){$-1$}
\rput[r](-0.012000,-0.500000){$-0.5$}
\rput[r](-0.012000,0.000000){$0$}
\rput[r](-0.012000,0.500000){$0.5$}
\rput[r](-0.012000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-1.000000)(1.000000,1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.500000,-1.380368){
\begin{tabular}{c}
$x$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.210000,0.000000){
\begin{tabular}{c}
$\overline{u}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color198.0417}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color198.0417]
(0.000000,0.999984)(0.090909,0.999532)(0.131313,0.998858)(0.161616,0.997841)(0.181818,0.996725)
(0.202020,0.995053)(0.212121,0.993927)(0.222222,0.992549)(0.232323,0.990863)(0.242424,0.988802)
(0.252525,0.986284)(0.262626,0.983207)(0.272727,0.979451)(0.282828,0.974869)(0.292929,0.969286)
(0.303030,0.962489)(0.313131,0.954228)(0.323232,0.944203)(0.333333,0.932063)(0.343434,0.917397)
(0.353535,0.899735)(0.363636,0.878540)(0.373737,0.853214)(0.383838,0.823109)(0.393939,0.787543)
(0.404040,0.745826)(0.414141,0.697309)(0.424242,0.641438)(0.434343,0.577822)(0.444444,0.506319)
(0.454545,0.427104)(0.464646,0.340745)(0.474747,0.248228)(0.484848,0.150951)(0.515152,-0.150951)
(0.525253,-0.248228)(0.535354,-0.340745)(0.545455,-0.427104)(0.555556,-0.506319)(0.565657,-0.577822)
(0.575758,-0.641438)(0.585859,-0.697309)(0.595960,-0.745826)(0.606061,-0.787543)(0.616162,-0.823109)
(0.626263,-0.853214)(0.636364,-0.878540)(0.646465,-0.899735)(0.656566,-0.917397)(0.666667,-0.932063)
(0.676768,-0.944203)(0.686869,-0.954228)(0.696970,-0.962489)(0.707071,-0.969286)(0.717172,-0.974869)
(0.727273,-0.979451)(0.737374,-0.983207)(0.747475,-0.986284)(0.757576,-0.988802)(0.767677,-0.990863)
(0.777778,-0.992549)(0.787879,-0.993927)(0.797980,-0.995053)(0.818182,-0.996725)(0.838384,-0.997841)
(0.868687,-0.998858)(0.919192,-0.999631)(1.000000,-0.999984)

% New Line DATA: ----
\newrgbcolor{color199.0413}{0.6         0.6         0.6}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color199.0413]
(0.000000,0.998078)(0.010101,0.995890)(0.020202,0.993404)(0.030303,0.990585)(0.040404,0.987394)
(0.050505,0.983789)(0.060606,0.979725)(0.070707,0.975155)(0.080808,0.970030)(0.090909,0.964300)
(0.101010,0.957911)(0.111111,0.950810)(0.121212,0.942946)(0.131313,0.934267)(0.141414,0.924724)
(0.151515,0.914271)(0.161616,0.902864)(0.171717,0.890465)(0.181818,0.877043)(0.191919,0.862571)
(0.202020,0.847027)(0.212121,0.830399)(0.222222,0.812678)(0.232323,0.793865)(0.242424,0.773964)
(0.252525,0.752987)(0.262626,0.730952)(0.272727,0.707881)(0.282828,0.683800)(0.292929,0.658742)
(0.303030,0.632740)(0.313131,0.605832)(0.323232,0.578059)(0.333333,0.549461)(0.343434,0.520084)
(0.353535,0.489972)(0.373737,0.427729)(0.393939,0.363109)(0.414141,0.296493)(0.444444,0.193667)
(0.484848,0.053148)(0.545455,-0.158809)(0.575758,-0.262557)(0.595960,-0.330026)(0.616162,-0.395692)
(0.636364,-0.459171)(0.646465,-0.489972)(0.656566,-0.520084)(0.666667,-0.549461)(0.676768,-0.578059)
(0.686869,-0.605832)(0.696970,-0.632740)(0.707071,-0.658742)(0.717172,-0.683800)(0.727273,-0.707881)
(0.737374,-0.730952)(0.747475,-0.752987)(0.757576,-0.773964)(0.767677,-0.793865)(0.777778,-0.812678)
(0.787879,-0.830399)(0.797980,-0.847027)(0.808081,-0.862571)(0.818182,-0.877043)(0.828283,-0.890465)
(0.838384,-0.902864)(0.848485,-0.914271)(0.858586,-0.924724)(0.868687,-0.934267)(0.878788,-0.942946)
(0.888889,-0.950810)(0.898990,-0.957911)(0.909091,-0.964300)(0.919192,-0.970030)(0.929293,-0.975155)
(0.939394,-0.979725)(0.949495,-0.983789)(0.959596,-0.987394)(0.969697,-0.990585)(0.979798,-0.993404)
(0.989899,-0.995890)(1.000000,-0.998078)

\end{pspicture}%
